Sliding Friction in the Frenkel-Kontorova Model

A two-dimensional \underline{Frenkel-Kontorova model} under a steady external force is used to study the nonlinear sliding friction between flat macroscopic surfaces with a lubricant layer in between. The nonequilibrium properties of the model are simulated by a Brownian molecular dynamics and results are obtained as a function of temperature and a microscopic friction parameter $\eta$.

==> (inline-0) <==
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,286){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,286){\makebox(0,0)[r]{0}}
\put(1416,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,415){\makebox(0,0)[r]{0.05}}
\put(1416,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,543){\makebox(0,0)[r]{0.1}}
\put(1416,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,671){\makebox(0,0)[r]{0.15}}
\put(1416,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,799){\makebox(0,0)[r]{0.2}}
\put(1416,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,928){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,928){\makebox(0,0)[r]{0.25}}
\put(1416,928){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{0.3}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){1.5}}
\put(459,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){2}}
\put(655,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2.5}}
\put(850,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){3}}
\put(1045,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){3.5}}
\put(1241,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{$\eta/\bar \eta$}}}
\put(850,68){\makebox(0,0){$T$}}
\put(780,389){\makebox(0,0)[l]{$T_c$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(772,363){\vector(0,-1){64}}
\put(1358,1013){\circle*{18}}
\put(1280,851){\circle*{18}}
\put(1202,708){\circle*{18}}
\put(1123,517){\circle*{18}}
\put(1045,402){\circle*{18}}
\put(967,335){\circle*{18}}
\put(889,303){\circle*{18}}
\put(811,290){\circle*{18}}
\put(733,286){\circle*{18}}
\put(655,286){\circle*{18}}
\put(577,286){\circle*{18}}
\put(498,286){\circle*{18}}
\put(420,286){\circle*{18}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(274,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(274,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(274,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(338,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(338,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(338,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(402,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(467,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(467,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(467,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(531,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(531,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(531,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(659,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(659,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(659,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(724,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(724,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(724,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(788,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(788,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(788,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(852,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(916,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(916,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(916,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(980,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(980,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(980,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1109,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1109,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1109,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1173,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1173,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1173,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1237,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1237,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1237,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1302,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1430,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1430,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1430,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\circle*{24}}
\put(404,158){\circle*{24}}
\put(542,158){\circle*{24}}
\put(654,158){\circle*{24}}
\put(784,158){\circle*{24}}
\put(912,158){\circle*{24}}
\put(1041,158){\circle*{24}}
\put(1173,158){\circle*{24}}
\put(1300,158){\circle*{24}}
\put(1429,158){\circle*{24}}
\put(266,258){\circle*{24}}
\put(395,258){\circle*{24}}
\put(528,258){\circle*{24}}
\put(658,258){\circle*{24}}
\put(778,258){\circle*{24}}
\put(903,258){\circle*{24}}
\put(1043,258){\circle*{24}}
\put(1172,258){\circle*{24}}
\put(1311,258){\circle*{24}}
\put(1423,258){\circle*{24}}
\put(279,358){\circle*{24}}
\put(406,358){\circle*{24}}
\put(532,358){\circle*{24}}
\put(661,358){\circle*{24}}
\put(794,358){\circle*{24}}
\put(910,358){\circle*{24}}
\put(1043,358){\circle*{24}}
\put(1173,358){\circle*{24}}
\put(1313,358){\circle*{24}}
\put(1433,358){\circle*{24}}
\put(268,457){\circle*{24}}
\put(406,457){\circle*{24}}
\put(531,457){\circle*{24}}
\put(655,457){\circle*{24}}
\put(783,457){\circle*{24}}
\put(923,457){\circle*{24}}
\put(1038,457){\circle*{24}}
\put(1177,457){\circle*{24}}
\put(1312,457){\circle*{24}}
\put(1431,457){\circle*{24}}
\put(271,557){\circle*{24}}
\put(403,557){\circle*{24}}
\put(526,557){\circle*{24}}
\put(659,557){\circle*{24}}
\put(782,557){\circle*{24}}
\put(915,557){\circle*{24}}
\put(1045,557){\circle*{24}}
\put(1181,557){\circle*{24}}
\put(1302,557){\circle*{24}}
\put(1430,557){\circle*{24}}
\put(271,657){\circle*{24}}
\put(406,657){\circle*{24}}
\put(532,657){\circle*{24}}
\put(655,657){\circle*{24}}
\put(798,657){\circle*{24}}
\put(918,657){\circle*{24}}
\put(1038,657){\circle*{24}}
\put(1178,657){\circle*{24}}
\put(1306,657){\circle*{24}}
\put(1421,657){\circle*{24}}
\put(276,757){\circle*{24}}
\put(406,757){\circle*{24}}
\put(533,757){\circle*{24}}
\put(661,757){\circle*{24}}
\put(779,757){\circle*{24}}
\put(907,757){\circle*{24}}
\put(1047,757){\circle*{24}}
\put(1173,757){\circle*{24}}
\put(1312,757){\circle*{24}}
\put(1436,757){\circle*{24}}
\put(281,856){\circle*{24}}
\put(401,856){\circle*{24}}
\put(529,856){\circle*{24}}
\put(657,856){\circle*{24}}
\put(779,856){\circle*{24}}
\put(909,856){\circle*{24}}
\put(1048,856){\circle*{24}}
\put(1178,856){\circle*{24}}
\put(1310,856){\circle*{24}}
\put(1430,856){\circle*{24}}
\put(278,956){\circle*{24}}
\put(404,956){\circle*{24}}
\put(537,956){\circle*{24}}
\put(660,956){\circle*{24}}
\put(785,956){\circle*{24}}
\put(920,956){\circle*{24}}
\put(1047,956){\circle*{24}}
\put(1174,956){\circle*{24}}
\put(1305,956){\circle*{24}}
\put(1431,956){\circle*{24}}
\put(273,1056){\circle*{24}}
\put(395,1056){\circle*{24}}
\put(529,1056){\circle*{24}}
\put(658,1056){\circle*{24}}
\put(783,1056){\circle*{24}}
\put(916,1056){\circle*{24}}
\put(1038,1056){\circle*{24}}
\put(1176,1056){\circle*{24}}
\put(1301,1056){\circle*{24}}
\put(1424,1056){\circle*{24}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(406,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(282,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(282,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(282,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(344,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(344,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(344,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(406,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(406,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(406,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(468,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(468,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(468,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(593,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(593,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(593,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(717,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(779,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(779,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(779,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(841,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(965,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(965,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(965,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1089,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1151,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1151,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1151,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1213,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1213,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1213,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1275,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1275,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1275,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1337,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1337,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1337,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1399,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(1399,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1399,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(285,158){\circle*{24}}
\put(389,158){\circle*{24}}
\put(546,158){\circle*{24}}
\put(674,158){\circle*{24}}
\put(795,158){\circle*{24}}
\put(892,158){\circle*{24}}
\put(1031,158){\circle*{24}}
\put(1152,158){\circle*{24}}
\put(1278,158){\circle*{24}}
\put(1411,158){\circle*{24}}
\put(280,258){\circle*{24}}
\put(391,258){\circle*{24}}
\put(515,258){\circle*{24}}
\put(636,258){\circle*{24}}
\put(806,258){\circle*{24}}
\put(905,258){\circle*{24}}
\put(1050,258){\circle*{24}}
\put(1177,258){\circle*{24}}
\put(1302,258){\circle*{24}}
\put(1404,258){\circle*{24}}
\put(270,358){\circle*{24}}
\put(388,358){\circle*{24}}
\put(515,358){\circle*{24}}
\put(656,358){\circle*{24}}
\put(794,358){\circle*{24}}
\put(903,358){\circle*{24}}
\put(1025,358){\circle*{24}}
\put(1139,358){\circle*{24}}
\put(1265,358){\circle*{24}}
\put(1404,358){\circle*{24}}
\put(269,457){\circle*{24}}
\put(435,457){\circle*{24}}
\put(532,457){\circle*{24}}
\put(651,457){\circle*{24}}
\put(749,457){\circle*{24}}
\put(902,457){\circle*{24}}
\put(1036,457){\circle*{24}}
\put(1121,457){\circle*{24}}
\put(1264,457){\circle*{24}}
\put(1401,457){\circle*{24}}
\put(277,557){\circle*{24}}
\put(404,557){\circle*{24}}
\put(538,557){\circle*{24}}
\put(666,557){\circle*{24}}
\put(776,557){\circle*{24}}
\put(885,557){\circle*{24}}
\put(1017,557){\circle*{24}}
\put(1145,557){\circle*{24}}
\put(1276,557){\circle*{24}}
\put(1412,557){\circle*{24}}
\put(276,657){\circle*{24}}
\put(400,657){\circle*{24}}
\put(545,657){\circle*{24}}
\put(649,657){\circle*{24}}
\put(795,657){\circle*{24}}
\put(907,657){\circle*{24}}
\put(1028,657){\circle*{24}}
\put(1154,657){\circle*{24}}
\put(1295,657){\circle*{24}}
\put(1434,657){\circle*{24}}
\put(283,757){\circle*{24}}
\put(409,757){\circle*{24}}
\put(482,757){\circle*{24}}
\put(631,757){\circle*{24}}
\put(780,757){\circle*{24}}
\put(879,757){\circle*{24}}
\put(1011,757){\circle*{24}}
\put(1156,757){\circle*{24}}
\put(1287,757){\circle*{24}}
\put(1436,757){\circle*{24}}
\put(264,856){\circle*{24}}
\put(405,856){\circle*{24}}
\put(554,856){\circle*{24}}
\put(689,856){\circle*{24}}
\put(772,856){\circle*{24}}
\put(894,856){\circle*{24}}
\put(1023,856){\circle*{24}}
\put(1148,856){\circle*{24}}
\put(1321,856){\circle*{24}}
\put(1436,856){\circle*{24}}
\put(299,956){\circle*{24}}
\put(404,956){\circle*{24}}
\put(554,956){\circle*{24}}
\put(657,956){\circle*{24}}
\put(792,956){\circle*{24}}
\put(912,956){\circle*{24}}
\put(1013,956){\circle*{24}}
\put(1153,956){\circle*{24}}
\put(1300,956){\circle*{24}}
\put(1419,956){\circle*{24}}
\put(289,1056){\circle*{24}}
\put(383,1056){\circle*{24}}
\put(547,1056){\circle*{24}}
\put(649,1056){\circle*{24}}
\put(779,1056){\circle*{24}}
\put(900,1056){\circle*{24}}
\put(1008,1056){\circle*{24}}
\put(1170,1056){\circle*{24}}
\put(1285,1056){\circle*{24}}
\put(1382,1056){\circle*{24}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{10}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{20}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,427){\makebox(0,0)[r]{30}}
\put(1416,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{40}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{50}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{60}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{70}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,876){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,876){\makebox(0,0)[r]{80}}
\put(1416,876){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,966){\makebox(0,0)[r]{90}}
\put(1416,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{100}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1.5}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){2}}
\put(431,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2.5}}
\put(599,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){3.5}}
\put(934,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){4}}
\put(1101,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){4.5}}
\put(1269,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{$S(q)$}}}
\put(850,68){\makebox(0,0){$q$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(814,248){\vector(0,-1){90}}
\put(869,221){\vector(0,-1){63}}
\put(288,162){\usebox{\plotpoint}}
\put(288,162){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(305,161){\rule[-0.175pt]{6.384pt}{0.350pt}}
\put(331,162){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(340,163){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(358,164){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(384,163){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(393,162){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(437,163){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(446,164){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(463,165){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(498,164){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(516,163){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(533,164){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(542,165){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(551,166){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(559,167){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(568,168){\rule[-0.175pt]{14.815pt}{0.350pt}}
\put(629,169){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(638,170){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(644,171){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(650,172){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(656,173){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(660,174){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(664,175){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(668,176){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(673,177){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(679,178){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(685,179){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(691,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(697,181){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(703,182){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(709,183){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(711,184){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(713,185){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(715,186){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(717,187){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(719,188){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(721,189){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(723,190){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(726,191){\usebox{\plotpoint}}
\put(727,192){\usebox{\plotpoint}}
\put(728,193){\usebox{\plotpoint}}
\put(729,194){\usebox{\plotpoint}}
\put(730,195){\usebox{\plotpoint}}
\put(731,196){\usebox{\plotpoint}}
\put(732,197){\usebox{\plotpoint}}
\put(733,198){\usebox{\plotpoint}}
\put(734,199){\usebox{\plotpoint}}
\put(735,200){\usebox{\plotpoint}}
\put(736,201){\usebox{\plotpoint}}
\put(737,202){\usebox{\plotpoint}}
\put(738,203){\usebox{\plotpoint}}
\put(739,204){\usebox{\plotpoint}}
\put(740,205){\usebox{\plotpoint}}
\put(741,206){\usebox{\plotpoint}}
\put(742,207){\usebox{\plotpoint}}
\put(743,208){\usebox{\plotpoint}}
\put(744,209){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(745,210){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(746,212){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(747,214){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(748,216){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(749,218){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(750,220){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(751,222){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(752,224){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(753,225){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(754,227){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(755,229){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(756,231){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(757,233){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(758,235){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(759,237){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(760,239){\rule[-0.175pt]{0.350pt}{0.453pt}}
\put(761,241){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(762,243){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(763,245){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(764,248){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(765,250){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(766,253){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(767,255){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(768,258){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(769,260){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(770,263){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(771,265){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(772,267){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(773,270){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(774,272){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(775,275){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(776,277){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(777,280){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(778,282){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(779,285){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(780,287){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(781,290){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(782,293){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(783,296){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(784,298){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(785,301){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(786,304){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(787,307){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(788,309){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(789,312){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(790,315){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(791,318){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(792,320){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(793,323){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(794,326){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(795,329){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(796,332){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(797,334){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(798,336){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(799,338){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(800,340){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(801,342){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(802,344){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(803,346){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(804,348){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(805,350){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(806,352){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(807,354){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(808,356){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(809,358){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(810,360){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(811,362){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(812,364){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(813,366){\rule[-0.175pt]{0.350pt}{0.495pt}}
\put(814,368){\usebox{\plotpoint}}
\put(814,369){\usebox{\plotpoint}}
\put(815,370){\usebox{\plotpoint}}
\put(816,371){\usebox{\plotpoint}}
\put(817,372){\usebox{\plotpoint}}
\put(818,373){\usebox{\plotpoint}}
\put(819,374){\usebox{\plotpoint}}
\put(820,375){\usebox{\plotpoint}}
\put(821,376){\usebox{\plotpoint}}
\put(822,377){\usebox{\plotpoint}}
\put(823,378){\usebox{\plotpoint}}
\put(824,379){\usebox{\plotpoint}}
\put(825,380){\usebox{\plotpoint}}
\put(826,381){\usebox{\plotpoint}}
\put(827,382){\usebox{\plotpoint}}
\put(828,383){\usebox{\plotpoint}}
\put(829,384){\usebox{\plotpoint}}
\put(830,385){\usebox{\plotpoint}}
\put(831,386){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(833,385){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(836,384){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(838,383){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(841,382){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(843,381){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(846,380){\rule[-0.175pt]{0.619pt}{0.350pt}}
\put(848,379){\usebox{\plotpoint}}
\put(849,377){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(850,375){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(851,374){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(852,372){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(853,370){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(854,369){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(855,367){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(856,365){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(857,364){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(858,362){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(859,360){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(860,359){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(861,357){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(862,355){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(863,354){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(864,352){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(865,351){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(866,348){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(867,346){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(868,344){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(869,342){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(870,339){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(871,337){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(872,335){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(873,333){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(874,330){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(875,328){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(876,326){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(877,324){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(878,322){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(879,319){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(880,317){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(881,315){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(882,313){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(883,311){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(884,308){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(885,306){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(886,303){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(887,301){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(888,298){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(889,296){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(890,294){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(891,291){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(892,289){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(893,286){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(894,284){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(895,282){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(896,279){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(897,277){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(898,274){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(899,272){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(900,270){\rule[-0.175pt]{0.350pt}{0.581pt}}
\put(901,268){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(902,266){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(903,264){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(904,262){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(905,260){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(906,258){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(907,256){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(908,254){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(909,253){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(910,251){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(911,249){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(912,247){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(913,245){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(914,243){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(915,241){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(916,239){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(917,237){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(918,236){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(919,234){\usebox{\plotpoint}}
\put(920,233){\usebox{\plotpoint}}
\put(921,231){\usebox{\plotpoint}}
\put(922,230){\usebox{\plotpoint}}
\put(923,229){\usebox{\plotpoint}}
\put(924,227){\usebox{\plotpoint}}
\put(925,226){\usebox{\plotpoint}}
\put(926,225){\usebox{\plotpoint}}
\put(927,223){\usebox{\plotpoint}}
\put(928,222){\usebox{\plotpoint}}
\put(929,221){\usebox{\plotpoint}}
\put(930,219){\usebox{\plotpoint}}
\put(931,218){\usebox{\plotpoint}}
\put(932,217){\usebox{\plotpoint}}
\put(933,215){\usebox{\plotpoint}}
\put(934,214){\usebox{\plotpoint}}
\put(935,213){\usebox{\plotpoint}}
\put(936,213){\usebox{\plotpoint}}
\put(936,213){\usebox{\plotpoint}}
\put(937,212){\usebox{\plotpoint}}
\put(938,211){\usebox{\plotpoint}}
\put(939,210){\usebox{\plotpoint}}
\put(940,209){\usebox{\plotpoint}}
\put(942,208){\usebox{\plotpoint}}
\put(943,207){\usebox{\plotpoint}}
\put(944,206){\usebox{\plotpoint}}
\put(945,205){\usebox{\plotpoint}}
\put(946,204){\usebox{\plotpoint}}
\put(948,203){\usebox{\plotpoint}}
\put(949,202){\usebox{\plotpoint}}
\put(950,201){\usebox{\plotpoint}}
\put(951,200){\usebox{\plotpoint}}
\put(952,199){\usebox{\plotpoint}}
\put(954,198){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(955,197){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(957,196){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(959,195){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(961,194){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(963,193){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(965,192){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(967,191){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(969,190){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(971,189){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(974,188){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(978,187){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(981,186){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(985,185){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(988,184){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(992,183){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(996,182){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(999,181){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1003,180){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1006,179){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1012,178){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1018,177){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1024,176){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1033,175){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1042,174){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1050,173){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1059,172){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1077,171){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1094,170){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1112,169){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1129,168){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1147,167){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(288,162){\circle{18}}
\put(305,161){\circle{18}}
\put(323,161){\circle{18}}
\put(340,163){\circle{18}}
\put(358,164){\circle{18}}
\put(375,164){\circle{18}}
\put(393,162){\circle{18}}
\put(410,162){\circle{18}}
\put(428,162){\circle{18}}
\put(446,164){\circle{18}}
\put(463,165){\circle{18}}
\put(481,165){\circle{18}}
\put(498,164){\circle{18}}
\put(516,163){\circle{18}}
\put(533,164){\circle{18}}
\put(551,166){\circle{18}}
\put(568,168){\circle{18}}
\put(586,168){\circle{18}}
\put(603,168){\circle{18}}
\put(621,168){\circle{18}}
\put(638,170){\circle{18}}
\put(656,173){\circle{18}}
\put(673,177){\circle{18}}
\put(691,180){\circle{18}}
\put(709,183){\circle{18}}
\put(726,191){\circle{18}}
\put(744,209){\circle{18}}
\put(761,241){\circle{18}}
\put(779,285){\circle{18}}
\put(796,332){\circle{18}}
\put(814,369){\circle{18}}
\put(831,386){\circle{18}}
\put(849,379){\circle{18}}
\put(866,351){\circle{18}}
\put(884,311){\circle{18}}
\put(901,270){\circle{18}}
\put(919,236){\circle{18}}
\put(936,213){\circle{18}}
\put(954,198){\circle{18}}
\put(971,189){\circle{18}}
\put(989,184){\circle{18}}
\put(1007,179){\circle{18}}
\put(1024,176){\circle{18}}
\put(1042,174){\circle{18}}
\put(1059,172){\circle{18}}
\put(1077,171){\circle{18}}
\put(1094,170){\circle{18}}
\put(1112,169){\circle{18}}
\put(1129,168){\circle{18}}
\put(1147,167){\circle{18}}
\put(1164,167){\circle{18}}
\put(1182,167){\circle{18}}
\put(1199,166){\circle{18}}
\put(1217,166){\circle{18}}
\put(1234,166){\circle{18}}
\put(1252,166){\circle{18}}
\put(1270,166){\circle{18}}
\put(1287,166){\circle{18}}
\put(1305,166){\circle{18}}
\put(1322,166){\circle{18}}
\put(1340,166){\circle{18}}
\put(1199,166){\rule[-0.175pt]{33.967pt}{0.350pt}}
\put(288,158){\usebox{\plotpoint}}
\put(288,158){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(296,159){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(305,160){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(309,161){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(314,162){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(318,163){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(323,164){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(328,165){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(334,166){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(339,167){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(349,166){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(358,165){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(362,164){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(366,163){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(370,162){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(375,161){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(381,160){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(387,159){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(393,158){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(401,159){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(410,160){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(413,161){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(417,162){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(420,163){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(424,164){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(428,165){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(432,166){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(437,167){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(441,168){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(446,169){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(454,168){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(463,167){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(466,166){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(470,165){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(473,164){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(477,163){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(481,162){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(485,161){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(489,160){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(493,159){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(498,158){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(504,159){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(510,160){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(516,161){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(518,162){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(520,163){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(523,164){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(525,165){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(528,166){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(530,167){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(533,168){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,169){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,170){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(542,171){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,172){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(548,173){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,174){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(559,173){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(568,172){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(570,171){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(572,170){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(574,169){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(577,168){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(579,167){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(581,166){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(583,165){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(586,164){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(589,163){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(592,162){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(596,161){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(599,160){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(603,159){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(606,160){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(610,161){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(613,162){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(617,163){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(620,164){\usebox{\plotpoint}}
\put(622,165){\usebox{\plotpoint}}
\put(623,166){\usebox{\plotpoint}}
\put(624,167){\usebox{\plotpoint}}
\put(625,168){\usebox{\plotpoint}}
\put(626,169){\usebox{\plotpoint}}
\put(627,170){\usebox{\plotpoint}}
\put(628,171){\usebox{\plotpoint}}
\put(629,172){\usebox{\plotpoint}}
\put(630,173){\usebox{\plotpoint}}
\put(631,174){\usebox{\plotpoint}}
\put(632,175){\usebox{\plotpoint}}
\put(633,176){\usebox{\plotpoint}}
\put(634,177){\usebox{\plotpoint}}
\put(635,178){\usebox{\plotpoint}}
\put(636,179){\usebox{\plotpoint}}
\put(638,180){\usebox{\plotpoint}}
\put(639,181){\usebox{\plotpoint}}
\put(640,182){\usebox{\plotpoint}}
\put(641,183){\usebox{\plotpoint}}
\put(642,184){\usebox{\plotpoint}}
\put(643,185){\usebox{\plotpoint}}
\put(644,186){\usebox{\plotpoint}}
\put(645,187){\usebox{\plotpoint}}
\put(647,188){\usebox{\plotpoint}}
\put(648,189){\usebox{\plotpoint}}
\put(649,190){\usebox{\plotpoint}}
\put(650,191){\usebox{\plotpoint}}
\put(651,192){\usebox{\plotpoint}}
\put(652,193){\usebox{\plotpoint}}
\put(653,194){\usebox{\plotpoint}}
\put(654,195){\usebox{\plotpoint}}
\put(656,196){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(673,193){\usebox{\plotpoint}}
\put(674,192){\usebox{\plotpoint}}
\put(675,191){\usebox{\plotpoint}}
\put(676,190){\usebox{\plotpoint}}
\put(677,189){\usebox{\plotpoint}}
\put(678,188){\usebox{\plotpoint}}
\put(679,187){\usebox{\plotpoint}}
\put(680,186){\usebox{\plotpoint}}
\put(681,184){\usebox{\plotpoint}}
\put(682,183){\usebox{\plotpoint}}
\put(683,182){\usebox{\plotpoint}}
\put(684,181){\usebox{\plotpoint}}
\put(685,180){\usebox{\plotpoint}}
\put(686,179){\usebox{\plotpoint}}
\put(687,178){\usebox{\plotpoint}}
\put(688,177){\usebox{\plotpoint}}
\put(689,176){\usebox{\plotpoint}}
\put(690,175){\usebox{\plotpoint}}
\put(691,175){\usebox{\plotpoint}}
\put(692,174){\usebox{\plotpoint}}
\put(693,173){\usebox{\plotpoint}}
\put(694,172){\usebox{\plotpoint}}
\put(695,171){\usebox{\plotpoint}}
\put(696,170){\usebox{\plotpoint}}
\put(697,169){\usebox{\plotpoint}}
\put(698,168){\usebox{\plotpoint}}
\put(700,167){\usebox{\plotpoint}}
\put(701,166){\usebox{\plotpoint}}
\put(702,165){\usebox{\plotpoint}}
\put(703,164){\usebox{\plotpoint}}
\put(704,163){\usebox{\plotpoint}}
\put(705,162){\usebox{\plotpoint}}
\put(706,161){\usebox{\plotpoint}}
\put(707,160){\usebox{\plotpoint}}
\put(709,159){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(710,160){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(711,162){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(712,163){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(713,165){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(714,167){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(715,168){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(716,170){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(717,172){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(718,173){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(719,175){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(720,177){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(721,178){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(722,180){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(723,182){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(724,183){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(725,185){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(726,187){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(727,192){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(728,198){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(729,204){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(730,210){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(731,216){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(732,222){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(733,228){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(734,234){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(735,240){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(736,246){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(737,252){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(738,258){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(739,264){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(740,270){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(741,276){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(742,282){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(743,288){\rule[-0.175pt]{0.350pt}{1.432pt}}
\put(744,294){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(745,305){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(746,316){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(747,327){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(748,338){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(749,349){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(750,361){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(751,372){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(752,383){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(753,394){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(754,405){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(755,416){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(756,428){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(757,439){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(758,450){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(759,461){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(760,472){\rule[-0.175pt]{0.350pt}{2.692pt}}
\put(761,484){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(762,496){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(763,509){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(764,522){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(765,535){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(766,547){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(767,560){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(768,573){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(769,586){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(770,598){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(771,611){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(772,624){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(773,637){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(774,650){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(775,662){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(776,675){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(777,688){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(778,701){\rule[-0.175pt]{0.350pt}{3.078pt}}
\put(779,713){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(780,725){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(781,736){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(782,748){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(783,759){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(784,771){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(785,782){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(786,793){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(787,805){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(788,816){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(789,828){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(790,839){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(791,850){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(792,862){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(793,873){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(794,885){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(795,896){\rule[-0.175pt]{0.350pt}{2.749pt}}
\put(796,907){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(797,912){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(798,917){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(799,921){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(800,926){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(801,931){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(802,935){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(803,940){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(804,944){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(805,949){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(806,954){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(807,958){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(808,963){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(809,967){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(810,972){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(811,977){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(812,981){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(813,986){\rule[-0.175pt]{0.350pt}{1.111pt}}
\put(814,990){\usebox{\plotpoint}}
\put(814,987){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(815,983){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(816,980){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(817,976){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(818,973){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(819,969){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(820,965){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(821,962){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(822,958){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(823,955){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(824,951){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(825,947){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(826,944){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(827,940){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(828,937){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(829,933){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(830,930){\rule[-0.175pt]{0.350pt}{0.864pt}}
\put(831,919){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(832,909){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(833,899){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(834,889){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(835,879){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(836,869){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(837,859){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(838,849){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(839,839){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(840,828){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(841,818){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(842,808){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(843,798){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(844,788){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(845,778){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(846,768){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(847,758){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(848,748){\rule[-0.175pt]{0.350pt}{2.436pt}}
\put(849,734){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(850,720){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(851,707){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(852,693){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(853,680){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(854,666){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(855,653){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(856,639){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(857,626){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(858,612){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(859,599){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(860,585){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(861,572){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(862,558){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(863,545){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(864,531){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(865,518){\rule[-0.175pt]{0.350pt}{3.259pt}}
\put(866,506){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(867,495){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(868,484){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(869,473){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(870,461){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(871,450){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(872,439){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(873,428){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(874,416){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(875,405){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(876,394){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(877,383){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(878,372){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(879,360){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(880,349){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(881,338){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(882,327){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(883,316){\rule[-0.175pt]{0.350pt}{2.703pt}}
\put(884,308){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(885,301){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(886,294){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(887,287){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(888,280){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(889,273){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(890,266){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(891,259){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(892,251){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(893,244){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(894,237){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(895,230){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(896,223){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(897,216){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(898,209){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(899,202){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(900,195){\rule[-0.175pt]{0.350pt}{1.715pt}}
\put(901,193){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(902,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(903,189){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(904,187){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(905,185){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(906,183){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(907,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,179){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(909,177){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(910,175){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(911,173){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(912,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(913,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(914,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(915,165){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(916,163){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,161){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,159){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(919,159){\usebox{\plotpoint}}
\put(920,160){\usebox{\plotpoint}}
\put(921,161){\usebox{\plotpoint}}
\put(922,162){\usebox{\plotpoint}}
\put(923,163){\usebox{\plotpoint}}
\put(924,164){\usebox{\plotpoint}}
\put(925,165){\usebox{\plotpoint}}
\put(926,166){\usebox{\plotpoint}}
\put(927,167){\usebox{\plotpoint}}
\put(928,168){\usebox{\plotpoint}}
\put(929,169){\usebox{\plotpoint}}
\put(930,170){\usebox{\plotpoint}}
\put(931,171){\usebox{\plotpoint}}
\put(932,172){\usebox{\plotpoint}}
\put(933,173){\usebox{\plotpoint}}
\put(934,174){\usebox{\plotpoint}}
\put(936,175){\usebox{\plotpoint}}
\put(937,176){\usebox{\plotpoint}}
\put(938,177){\usebox{\plotpoint}}
\put(939,178){\usebox{\plotpoint}}
\put(940,180){\usebox{\plotpoint}}
\put(941,181){\usebox{\plotpoint}}
\put(942,182){\usebox{\plotpoint}}
\put(943,184){\usebox{\plotpoint}}
\put(944,185){\usebox{\plotpoint}}
\put(945,186){\usebox{\plotpoint}}
\put(946,188){\usebox{\plotpoint}}
\put(947,189){\usebox{\plotpoint}}
\put(948,190){\usebox{\plotpoint}}
\put(949,192){\usebox{\plotpoint}}
\put(950,193){\usebox{\plotpoint}}
\put(951,194){\usebox{\plotpoint}}
\put(952,196){\usebox{\plotpoint}}
\put(953,197){\usebox{\plotpoint}}
\put(954,198){\usebox{\plotpoint}}
\put(954,199){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(957,200){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(960,201){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(964,202){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(967,203){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(971,204){\usebox{\plotpoint}}
\put(972,203){\usebox{\plotpoint}}
\put(973,202){\usebox{\plotpoint}}
\put(974,201){\usebox{\plotpoint}}
\put(975,200){\usebox{\plotpoint}}
\put(977,199){\usebox{\plotpoint}}
\put(978,198){\usebox{\plotpoint}}
\put(979,197){\usebox{\plotpoint}}
\put(980,196){\usebox{\plotpoint}}
\put(981,195){\usebox{\plotpoint}}
\put(983,194){\usebox{\plotpoint}}
\put(984,193){\usebox{\plotpoint}}
\put(985,192){\usebox{\plotpoint}}
\put(986,191){\usebox{\plotpoint}}
\put(987,190){\usebox{\plotpoint}}
\put(989,187){\usebox{\plotpoint}}
\put(990,186){\usebox{\plotpoint}}
\put(991,185){\usebox{\plotpoint}}
\put(992,184){\usebox{\plotpoint}}
\put(993,183){\usebox{\plotpoint}}
\put(994,182){\usebox{\plotpoint}}
\put(995,181){\usebox{\plotpoint}}
\put(996,180){\usebox{\plotpoint}}
\put(997,178){\usebox{\plotpoint}}
\put(998,177){\usebox{\plotpoint}}
\put(999,176){\usebox{\plotpoint}}
\put(1000,175){\usebox{\plotpoint}}
\put(1001,174){\usebox{\plotpoint}}
\put(1002,173){\usebox{\plotpoint}}
\put(1003,172){\usebox{\plotpoint}}
\put(1004,171){\usebox{\plotpoint}}
\put(1005,170){\usebox{\plotpoint}}
\put(1006,169){\usebox{\plotpoint}}
\put(1007,169){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1008,168){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1010,167){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1012,166){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1013,165){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1015,164){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1017,163){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1018,162){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1020,161){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1022,160){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1024,159){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1028,160){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1033,161){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1037,162){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1042,163){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1043,164){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1045,165){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1047,166){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1048,167){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1050,168){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1052,169){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1053,170){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1055,171){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1057,172){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1058,173){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1063,174){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1068,175){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1072,176){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1077,177){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1081,176){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1085,175){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1089,174){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1094,173){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1096,172){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1098,171){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1100,170){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1103,169){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1105,168){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1107,167){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1109,166){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1112,165){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1114,164){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1117,163){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1120,162){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1123,161){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1126,160){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1129,159){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1138,160){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1147,161){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1150,162){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1153,163){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1157,164){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1160,165){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1164,166){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1168,167){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1173,168){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1177,169){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1182,170){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1190,169){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1199,168){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1202,167){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1206,166){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1209,165){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1213,164){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(1216,163){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1222,162){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1228,161){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1233,160){\rule[-0.175pt]{5.420pt}{0.350pt}}
\put(1256,161){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1261,162){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1265,163){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1270,164){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1275,165){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1281,166){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1286,167){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1305,166){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1310,165){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1316,164){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1321,163){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1328,162){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(288,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(305,160){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(323,164){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(340,167){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(358,165){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(375,161){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(393,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,160){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(428,165){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(446,169){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(463,167){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(481,162){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(516,161){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(533,168){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(551,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(568,172){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(586,164){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(603,159){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(621,164){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(638,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(656,196){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(673,195){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(691,175){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(709,159){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(726,187){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(744,294){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(761,484){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(779,714){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(796,908){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(814,991){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(831,930){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,748){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(866,518){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(884,316){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(901,195){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(919,159){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(936,175){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(954,199){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(971,204){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(989,189){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,169){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,159){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1042,163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,173){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,177){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,173){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,165){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,159){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1147,161){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1164,166){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1182,170){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,168){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1217,163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,160){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1252,160){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1270,164){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1287,167){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1305,166){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1340,160){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1334,161){\rule[-0.175pt]{1.445pt}{0.350pt}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,258){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,258){\makebox(0,0)[r]{0}}
\put(1416,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,358){\makebox(0,0)[r]{0.1}}
\put(1416,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,457){\makebox(0,0)[r]{0.2}}
\put(1416,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,557){\makebox(0,0)[r]{0.3}}
\put(1416,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,657){\makebox(0,0)[r]{0.4}}
\put(1416,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{0.5}}
\put(1416,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,856){\makebox(0,0)[r]{0.6}}
\put(1416,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,956){\makebox(0,0)[r]{0.7}}
\put(1416,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{0.8}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.1}}
\put(411,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.2}}
\put(557,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.3}}
\put(704,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.4}}
\put(850,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.5}}
\put(997,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.6}}
\put(1143,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){0.7}}
\put(1290,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.8}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{${{\eta v_d}\over{F_o}}$}}}
\put(850,68){\makebox(0,0){$F/F_o$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(315,258){\usebox{\plotpoint}}
\put(315,258){\rule[-0.175pt]{157.067pt}{0.350pt}}
\put(967,258){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(968,274){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(969,291){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(970,307){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(971,324){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(972,341){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(973,357){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(974,374){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(975,390){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(976,407){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(977,424){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(978,440){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(979,457){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(980,473){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(981,490){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(982,507){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(983,523){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(984,540){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(985,556){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(986,573){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(987,590){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(988,606){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(989,623){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(990,639){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(991,656){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(992,672){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(993,689){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(994,706){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(995,722){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(996,739){\rule[-0.175pt]{0.350pt}{3.999pt}}
\put(997,755){\usebox{\plotpoint}}
\put(997,756){\usebox{\plotpoint}}
\put(998,757){\usebox{\plotpoint}}
\put(999,758){\usebox{\plotpoint}}
\put(1001,759){\usebox{\plotpoint}}
\put(1002,760){\usebox{\plotpoint}}
\put(1004,761){\usebox{\plotpoint}}
\put(1005,762){\usebox{\plotpoint}}
\put(1007,763){\usebox{\plotpoint}}
\put(1008,764){\usebox{\plotpoint}}
\put(1009,765){\usebox{\plotpoint}}
\put(1011,766){\usebox{\plotpoint}}
\put(1012,767){\usebox{\plotpoint}}
\put(1014,768){\usebox{\plotpoint}}
\put(1015,769){\usebox{\plotpoint}}
\put(1017,770){\usebox{\plotpoint}}
\put(1018,771){\usebox{\plotpoint}}
\put(1020,772){\usebox{\plotpoint}}
\put(1021,773){\usebox{\plotpoint}}
\put(1022,774){\usebox{\plotpoint}}
\put(1024,775){\usebox{\plotpoint}}
\put(1025,776){\usebox{\plotpoint}}
\put(1027,777){\usebox{\plotpoint}}
\put(1028,778){\usebox{\plotpoint}}
\put(1030,779){\usebox{\plotpoint}}
\put(1031,780){\usebox{\plotpoint}}
\put(1032,781){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1034,782){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1035,783){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1037,784){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1038,785){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1040,786){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1041,787){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1043,788){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1044,789){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1046,790){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1047,791){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1049,792){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1050,793){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1051,794){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1053,795){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1054,796){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1056,797){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1057,798){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1059,799){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1060,800){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1062,801){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1063,802){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1065,803){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1066,804){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1067,805){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1069,806){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1070,807){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1072,808){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1073,809){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1075,810){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1076,811){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1078,812){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1079,813){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1081,814){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1082,815){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1084,816){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1085,817){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1086,818){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1088,819){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1089,820){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1091,821){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1092,822){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1094,823){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1095,824){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1097,825){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1098,826){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1100,827){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1101,828){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1103,829){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1104,830){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1106,831){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1107,832){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1109,833){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1110,834){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1112,835){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1113,836){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1115,837){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1116,838){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1118,839){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1119,840){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1121,841){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1122,842){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1124,843){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1125,844){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1127,845){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1128,846){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1130,847){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1131,848){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1133,849){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1134,850){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1136,851){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1137,852){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1138,853){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1140,854){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1141,855){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1143,856){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1144,857){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1146,858){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1147,859){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1149,860){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1150,861){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1152,862){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1153,863){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1154,864){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1156,865){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1157,866){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1159,867){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1160,868){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1162,869){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1163,870){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1165,871){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1166,872){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1168,873){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1169,874){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1170,875){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1172,876){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1173,877){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1175,878){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1176,879){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1178,880){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1179,881){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1181,882){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1182,883){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1184,884){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1185,885){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1187,886){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1188,887){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1189,888){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1191,889){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1192,890){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1194,891){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1195,892){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1197,893){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1198,894){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1200,895){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1201,896){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1203,897){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1204,898){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1205,899){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1207,900){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1208,901){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1210,902){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1211,903){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1213,904){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1214,905){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1216,906){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1217,907){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1219,908){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1220,909){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1221,910){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1223,911){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1224,912){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1226,913){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1227,914){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1229,915){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1230,916){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1232,917){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1233,918){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1235,919){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1236,920){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1238,921){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1239,922){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1240,923){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1242,924){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1243,925){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1245,926){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1246,927){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1248,928){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1249,929){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1251,930){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1252,931){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1254,932){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1255,933){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1257,934){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1258,935){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1260,936){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1261,937){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1263,938){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1264,939){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1266,940){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1267,941){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1269,942){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1270,943){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1272,944){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1273,945){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1275,946){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1276,947){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1278,948){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1279,949){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1281,950){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1282,951){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1284,952){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1285,953){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1287,954){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1288,955){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1288,956){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1287,955){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1285,954){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1284,953){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1282,952){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1281,951){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1279,950){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1278,949){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1276,948){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1275,947){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1273,946){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1272,945){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1270,944){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1269,943){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1267,942){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1266,941){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1264,940){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1263,939){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1261,938){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1260,937){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1258,936){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1257,935){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1255,934){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1254,933){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1252,932){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1251,931){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1249,930){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1248,929){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1246,928){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1245,927){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1243,926){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1242,925){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1240,924){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1239,923){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1238,922){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1236,921){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1235,920){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1233,919){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1232,918){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1230,917){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1229,916){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1227,915){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1226,914){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1224,913){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1223,912){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1221,911){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1220,910){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1219,909){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1217,908){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1216,907){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1214,906){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1213,905){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1211,904){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1210,903){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1208,902){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1207,901){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1205,900){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1204,899){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1203,898){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1201,897){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1200,896){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1198,895){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1197,894){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1195,893){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1194,892){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1192,891){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1191,890){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1189,889){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1188,888){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1187,887){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1185,886){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1184,885){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1182,884){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1181,883){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1179,882){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1178,881){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1176,880){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1175,879){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1173,878){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1172,877){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1170,876){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1169,875){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1168,874){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1166,873){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1165,872){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1163,871){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1162,870){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1160,869){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1159,868){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1157,867){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1156,866){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1154,865){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1153,864){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1152,863){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1150,862){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1149,861){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1147,860){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1146,859){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1144,858){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1143,857){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1141,856){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1140,855){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1138,854){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1137,853){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1136,852){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1134,851){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1133,850){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1131,849){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1130,848){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1128,847){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1127,846){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1125,845){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1124,844){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1122,843){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1121,842){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1119,841){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1118,840){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1116,839){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1115,838){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1113,837){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1112,836){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1110,835){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1109,834){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1107,833){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1106,832){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1104,831){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1103,830){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1101,829){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1100,828){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1098,827){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1097,826){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1095,825){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1094,824){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1092,823){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1091,822){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1089,821){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1088,820){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1086,819){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1085,818){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1084,817){\rule[-0.175pt]{0.358pt}{0.350pt}}
\put(1082,816){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1081,815){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1079,814){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1078,813){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1076,812){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1075,811){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1073,810){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1072,809){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1070,808){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1069,807){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1067,806){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1066,805){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1065,804){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1063,803){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1062,802){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1060,801){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1059,800){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1057,799){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1056,798){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1054,797){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1053,796){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1051,795){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1050,794){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1049,793){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1047,792){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1046,791){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1044,790){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1043,789){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1041,788){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1040,787){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1038,786){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1037,785){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1035,784){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1034,783){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1033,782){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1031,781){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1030,780){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1028,779){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1027,778){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1025,777){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1024,776){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1022,775){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1021,774){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1019,773){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1018,772){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1016,771){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1015,770){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1014,769){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1012,768){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1011,767){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1009,766){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1008,765){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1006,764){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1005,763){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1003,762){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1002,761){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1000,760){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(999,759){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(998,758){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(996,757){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(995,756){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(993,755){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(992,754){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(990,753){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(989,752){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(987,751){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(986,750){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(984,749){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(983,748){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(982,747){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(980,746){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(979,745){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(977,744){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(976,743){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(974,742){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(973,741){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(971,740){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(970,739){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(968,738){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(967,737){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(965,736){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(964,735){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(963,734){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(961,733){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(960,732){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(958,731){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(957,730){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(955,729){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(954,728){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(952,727){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(951,726){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(949,725){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(948,724){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(947,723){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(945,722){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(944,721){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(942,720){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(941,719){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(939,718){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(938,717){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(936,716){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(935,715){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(933,714){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(932,713){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(931,712){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(929,711){\usebox{\plotpoint}}
\put(928,710){\usebox{\plotpoint}}
\put(926,709){\usebox{\plotpoint}}
\put(925,708){\usebox{\plotpoint}}
\put(923,707){\usebox{\plotpoint}}
\put(922,706){\usebox{\plotpoint}}
\put(920,705){\usebox{\plotpoint}}
\put(919,704){\usebox{\plotpoint}}
\put(917,703){\usebox{\plotpoint}}
\put(916,702){\usebox{\plotpoint}}
\put(915,701){\usebox{\plotpoint}}
\put(913,700){\usebox{\plotpoint}}
\put(912,699){\usebox{\plotpoint}}
\put(910,698){\usebox{\plotpoint}}
\put(909,697){\usebox{\plotpoint}}
\put(907,696){\usebox{\plotpoint}}
\put(906,695){\usebox{\plotpoint}}
\put(904,694){\usebox{\plotpoint}}
\put(903,693){\usebox{\plotpoint}}
\put(902,692){\usebox{\plotpoint}}
\put(900,691){\usebox{\plotpoint}}
\put(899,690){\usebox{\plotpoint}}
\put(897,689){\usebox{\plotpoint}}
\put(896,688){\usebox{\plotpoint}}
\put(894,687){\usebox{\plotpoint}}
\put(893,686){\usebox{\plotpoint}}
\put(891,685){\usebox{\plotpoint}}
\put(890,684){\usebox{\plotpoint}}
\put(889,683){\usebox{\plotpoint}}
\put(887,682){\usebox{\plotpoint}}
\put(886,681){\usebox{\plotpoint}}
\put(884,680){\usebox{\plotpoint}}
\put(883,679){\usebox{\plotpoint}}
\put(881,678){\usebox{\plotpoint}}
\put(880,677){\usebox{\plotpoint}}
\put(879,676){\usebox{\plotpoint}}
\put(877,675){\usebox{\plotpoint}}
\put(876,674){\usebox{\plotpoint}}
\put(874,673){\usebox{\plotpoint}}
\put(873,672){\usebox{\plotpoint}}
\put(871,671){\usebox{\plotpoint}}
\put(870,670){\usebox{\plotpoint}}
\put(869,669){\usebox{\plotpoint}}
\put(867,668){\usebox{\plotpoint}}
\put(866,667){\usebox{\plotpoint}}
\put(864,666){\usebox{\plotpoint}}
\put(863,665){\usebox{\plotpoint}}
\put(861,664){\usebox{\plotpoint}}
\put(860,663){\usebox{\plotpoint}}
\put(859,662){\usebox{\plotpoint}}
\put(857,661){\usebox{\plotpoint}}
\put(856,660){\usebox{\plotpoint}}
\put(854,659){\usebox{\plotpoint}}
\put(853,658){\usebox{\plotpoint}}
\put(852,657){\usebox{\plotpoint}}
\put(850,656){\usebox{\plotpoint}}
\put(849,655){\usebox{\plotpoint}}
\put(847,654){\usebox{\plotpoint}}
\put(846,653){\usebox{\plotpoint}}
\put(844,652){\usebox{\plotpoint}}
\put(843,651){\usebox{\plotpoint}}
\put(842,650){\usebox{\plotpoint}}
\put(840,649){\usebox{\plotpoint}}
\put(839,648){\usebox{\plotpoint}}
\put(837,647){\usebox{\plotpoint}}
\put(836,646){\usebox{\plotpoint}}
\put(835,645){\usebox{\plotpoint}}
\put(833,644){\usebox{\plotpoint}}
\put(832,643){\usebox{\plotpoint}}
\put(830,642){\usebox{\plotpoint}}
\put(829,641){\usebox{\plotpoint}}
\put(828,640){\usebox{\plotpoint}}
\put(826,639){\usebox{\plotpoint}}
\put(825,638){\usebox{\plotpoint}}
\put(824,637){\usebox{\plotpoint}}
\put(823,636){\usebox{\plotpoint}}
\put(821,635){\usebox{\plotpoint}}
\put(820,634){\usebox{\plotpoint}}
\put(819,633){\usebox{\plotpoint}}
\put(818,632){\usebox{\plotpoint}}
\put(816,631){\usebox{\plotpoint}}
\put(815,630){\usebox{\plotpoint}}
\put(814,629){\usebox{\plotpoint}}
\put(813,628){\usebox{\plotpoint}}
\put(812,627){\usebox{\plotpoint}}
\put(810,626){\usebox{\plotpoint}}
\put(809,625){\usebox{\plotpoint}}
\put(808,624){\usebox{\plotpoint}}
\put(807,623){\usebox{\plotpoint}}
\put(806,622){\usebox{\plotpoint}}
\put(806,618){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(805,616){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(804,614){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(803,611){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(802,609){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(801,607){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(800,605){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(799,597){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(798,590){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(797,582){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(796,575){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(795,568){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(794,560){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(793,553){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(792,546){\rule[-0.175pt]{0.350pt}{1.777pt}}
\put(791,544){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(790,542){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(789,540){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(788,538){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(787,537){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(786,535){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(785,533){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(784,531){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(783,529){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(782,528){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(781,526){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(780,524){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(779,522){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(778,521){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(777,519){\usebox{\plotpoint}}
\put(776,518){\usebox{\plotpoint}}
\put(775,517){\usebox{\plotpoint}}
\put(774,516){\usebox{\plotpoint}}
\put(773,514){\usebox{\plotpoint}}
\put(772,513){\usebox{\plotpoint}}
\put(771,512){\usebox{\plotpoint}}
\put(770,511){\usebox{\plotpoint}}
\put(769,510){\usebox{\plotpoint}}
\put(768,508){\usebox{\plotpoint}}
\put(767,507){\usebox{\plotpoint}}
\put(766,506){\usebox{\plotpoint}}
\put(765,505){\usebox{\plotpoint}}
\put(764,504){\usebox{\plotpoint}}
\put(763,503){\usebox{\plotpoint}}
\put(762,501){\usebox{\plotpoint}}
\put(761,500){\usebox{\plotpoint}}
\put(760,499){\usebox{\plotpoint}}
\put(759,498){\usebox{\plotpoint}}
\put(758,497){\usebox{\plotpoint}}
\put(757,496){\usebox{\plotpoint}}
\put(756,495){\usebox{\plotpoint}}
\put(755,493){\usebox{\plotpoint}}
\put(754,492){\usebox{\plotpoint}}
\put(753,491){\usebox{\plotpoint}}
\put(752,490){\usebox{\plotpoint}}
\put(751,489){\usebox{\plotpoint}}
\put(750,488){\usebox{\plotpoint}}
\put(749,487){\usebox{\plotpoint}}
\put(748,486){\usebox{\plotpoint}}
\put(747,484){\usebox{\plotpoint}}
\put(746,483){\usebox{\plotpoint}}
\put(745,482){\usebox{\plotpoint}}
\put(744,481){\usebox{\plotpoint}}
\put(743,480){\usebox{\plotpoint}}
\put(742,479){\usebox{\plotpoint}}
\put(741,478){\usebox{\plotpoint}}
\put(740,477){\usebox{\plotpoint}}
\put(739,476){\usebox{\plotpoint}}
\put(738,475){\usebox{\plotpoint}}
\put(737,474){\usebox{\plotpoint}}
\put(736,473){\usebox{\plotpoint}}
\put(735,472){\usebox{\plotpoint}}
\put(734,471){\usebox{\plotpoint}}
\put(733,470){\usebox{\plotpoint}}
\put(732,469){\usebox{\plotpoint}}
\put(731,468){\usebox{\plotpoint}}
\put(730,467){\usebox{\plotpoint}}
\put(729,466){\usebox{\plotpoint}}
\put(728,465){\usebox{\plotpoint}}
\put(727,464){\usebox{\plotpoint}}
\put(726,463){\usebox{\plotpoint}}
\put(725,461){\usebox{\plotpoint}}
\put(724,460){\usebox{\plotpoint}}
\put(723,459){\usebox{\plotpoint}}
\put(722,458){\usebox{\plotpoint}}
\put(721,457){\usebox{\plotpoint}}
\put(720,456){\usebox{\plotpoint}}
\put(719,455){\usebox{\plotpoint}}
\put(718,454){\usebox{\plotpoint}}
\put(717,453){\usebox{\plotpoint}}
\put(716,452){\usebox{\plotpoint}}
\put(715,450){\usebox{\plotpoint}}
\put(714,449){\usebox{\plotpoint}}
\put(713,448){\usebox{\plotpoint}}
\put(712,447){\usebox{\plotpoint}}
\put(711,446){\usebox{\plotpoint}}
\put(710,445){\usebox{\plotpoint}}
\put(709,444){\usebox{\plotpoint}}
\put(708,443){\usebox{\plotpoint}}
\put(707,442){\usebox{\plotpoint}}
\put(706,441){\usebox{\plotpoint}}
\put(705,440){\usebox{\plotpoint}}
\put(704,439){\usebox{\plotpoint}}
\put(702,439){\usebox{\plotpoint}}
\put(701,438){\usebox{\plotpoint}}
\put(700,437){\usebox{\plotpoint}}
\put(699,436){\usebox{\plotpoint}}
\put(698,435){\usebox{\plotpoint}}
\put(697,434){\usebox{\plotpoint}}
\put(696,433){\usebox{\plotpoint}}
\put(695,432){\usebox{\plotpoint}}
\put(694,431){\usebox{\plotpoint}}
\put(693,430){\usebox{\plotpoint}}
\put(692,429){\usebox{\plotpoint}}
\put(691,428){\usebox{\plotpoint}}
\put(690,427){\usebox{\plotpoint}}
\put(689,426){\usebox{\plotpoint}}
\put(688,425){\usebox{\plotpoint}}
\put(687,424){\usebox{\plotpoint}}
\put(686,423){\usebox{\plotpoint}}
\put(685,422){\usebox{\plotpoint}}
\put(684,421){\usebox{\plotpoint}}
\put(683,420){\usebox{\plotpoint}}
\put(682,419){\usebox{\plotpoint}}
\put(681,418){\usebox{\plotpoint}}
\put(680,417){\usebox{\plotpoint}}
\put(679,416){\usebox{\plotpoint}}
\put(678,415){\usebox{\plotpoint}}
\put(677,414){\usebox{\plotpoint}}
\put(676,413){\usebox{\plotpoint}}
\put(675,412){\usebox{\plotpoint}}
\put(674,411){\usebox{\plotpoint}}
\put(674,388){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(673,366){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(672,344){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(671,323){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(670,301){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(669,279){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(668,258){\rule[-0.175pt]{0.350pt}{5.231pt}}
\put(315,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(367,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(469,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(623,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(828,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,756){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,781){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,816){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,851){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,921){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,956){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,921){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,851){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,816){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,781){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(982,746){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,711){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,675){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(828,639){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(806,621){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(799,605){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,546){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,521){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(762,503){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(747,486){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,463){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(703,439){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(682,418){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,410){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(667,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(660,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(645,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(623,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(469,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(367,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(315,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,258){\rule[-0.175pt]{97.083pt}{0.350pt}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,286){\makebox(0,0)[r]{1}}
\put(1416,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,415){\makebox(0,0)[r]{2}}
\put(1416,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,543){\makebox(0,0)[r]{3}}
\put(1416,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,671){\makebox(0,0)[r]{4}}
\put(1416,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,799){\makebox(0,0)[r]{5}}
\put(1416,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,928){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,928){\makebox(0,0)[r]{6}}
\put(1416,928){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{7}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.1}}
\put(411,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.2}}
\put(557,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.3}}
\put(704,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.4}}
\put(850,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.5}}
\put(997,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.6}}
\put(1143,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){0.7}}
\put(1290,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.8}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{$T^*/T$}}}
\put(850,68){\makebox(0,0){$F/F_o$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(315,286){\usebox{\plotpoint}}
\put(315,286){\rule[-0.175pt]{157.067pt}{0.350pt}}
\put(967,285){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(973,286){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(979,287){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(985,288){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(991,289){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(997,290){\rule[-0.175pt]{20.958pt}{0.350pt}}
\put(1084,289){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(1136,288){\rule[-0.175pt]{37.099pt}{0.350pt}}
\put(1084,288){\rule[-0.175pt]{49.625pt}{0.350pt}}
\put(1033,289){\rule[-0.175pt]{12.286pt}{0.350pt}}
\put(1007,290){\rule[-0.175pt]{6.143pt}{0.350pt}}
\put(982,291){\rule[-0.175pt]{6.143pt}{0.350pt}}
\put(965,292){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(948,293){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(931,294){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(923,295){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(916,296){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(908,297){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(901,298){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(893,299){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(886,300){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(879,301){\rule[-0.175pt]{1.790pt}{0.350pt}}
\put(876,302){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(873,303){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(870,304){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(867,305){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(864,306){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(862,307){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(859,308){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(856,309){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(853,310){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(850,311){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(847,312){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(845,313){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(842,314){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(839,315){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(836,316){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(833,317){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(830,318){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(828,319){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(826,320){\usebox{\plotpoint}}
\put(825,321){\usebox{\plotpoint}}
\put(824,322){\usebox{\plotpoint}}
\put(823,323){\usebox{\plotpoint}}
\put(822,324){\usebox{\plotpoint}}
\put(821,325){\usebox{\plotpoint}}
\put(820,326){\usebox{\plotpoint}}
\put(819,327){\usebox{\plotpoint}}
\put(818,328){\usebox{\plotpoint}}
\put(817,329){\usebox{\plotpoint}}
\put(816,330){\usebox{\plotpoint}}
\put(815,331){\usebox{\plotpoint}}
\put(814,332){\usebox{\plotpoint}}
\put(813,333){\usebox{\plotpoint}}
\put(812,334){\usebox{\plotpoint}}
\put(811,335){\usebox{\plotpoint}}
\put(810,336){\usebox{\plotpoint}}
\put(809,337){\usebox{\plotpoint}}
\put(808,338){\usebox{\plotpoint}}
\put(807,339){\usebox{\plotpoint}}
\put(806,340){\usebox{\plotpoint}}
\put(806,341){\usebox{\plotpoint}}
\put(806,341){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(805,354){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(804,367){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(803,381){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(802,394){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(801,408){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(800,421){\rule[-0.175pt]{0.350pt}{3.235pt}}
\put(799,434){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(798,487){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(797,540){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(796,593){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(795,646){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(794,699){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(793,752){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(792,805){\rule[-0.175pt]{0.350pt}{12.738pt}}
\put(791,858){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(790,862){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(789,866){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(788,870){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(787,875){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(786,879){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(785,883){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(784,887){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(783,892){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(782,896){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(781,900){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(780,905){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(779,909){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(778,913){\rule[-0.175pt]{0.350pt}{1.032pt}}
\put(777,917){\usebox{\plotpoint}}
\put(776,918){\usebox{\plotpoint}}
\put(775,919){\usebox{\plotpoint}}
\put(774,920){\usebox{\plotpoint}}
\put(773,921){\usebox{\plotpoint}}
\put(772,922){\usebox{\plotpoint}}
\put(771,923){\usebox{\plotpoint}}
\put(770,924){\usebox{\plotpoint}}
\put(769,925){\usebox{\plotpoint}}
\put(768,926){\usebox{\plotpoint}}
\put(767,927){\usebox{\plotpoint}}
\put(766,928){\usebox{\plotpoint}}
\put(765,929){\usebox{\plotpoint}}
\put(764,930){\usebox{\plotpoint}}
\put(763,931){\usebox{\plotpoint}}
\put(762,932){\usebox{\plotpoint}}
\put(754,933){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(747,932){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(745,931){\usebox{\plotpoint}}
\put(744,930){\usebox{\plotpoint}}
\put(742,929){\usebox{\plotpoint}}
\put(741,928){\usebox{\plotpoint}}
\put(740,927){\usebox{\plotpoint}}
\put(738,926){\usebox{\plotpoint}}
\put(737,925){\usebox{\plotpoint}}
\put(736,924){\usebox{\plotpoint}}
\put(734,923){\usebox{\plotpoint}}
\put(733,922){\usebox{\plotpoint}}
\put(731,921){\usebox{\plotpoint}}
\put(730,920){\usebox{\plotpoint}}
\put(729,919){\usebox{\plotpoint}}
\put(727,918){\usebox{\plotpoint}}
\put(726,917){\usebox{\plotpoint}}
\put(725,916){\usebox{\plotpoint}}
\put(725,913){\usebox{\plotpoint}}
\put(724,912){\usebox{\plotpoint}}
\put(723,911){\usebox{\plotpoint}}
\put(722,909){\usebox{\plotpoint}}
\put(721,908){\usebox{\plotpoint}}
\put(720,907){\usebox{\plotpoint}}
\put(719,905){\usebox{\plotpoint}}
\put(718,904){\usebox{\plotpoint}}
\put(717,903){\usebox{\plotpoint}}
\put(716,901){\usebox{\plotpoint}}
\put(715,900){\usebox{\plotpoint}}
\put(714,899){\usebox{\plotpoint}}
\put(713,897){\usebox{\plotpoint}}
\put(712,896){\usebox{\plotpoint}}
\put(711,895){\usebox{\plotpoint}}
\put(710,893){\usebox{\plotpoint}}
\put(709,892){\usebox{\plotpoint}}
\put(708,891){\usebox{\plotpoint}}
\put(707,889){\usebox{\plotpoint}}
\put(706,888){\usebox{\plotpoint}}
\put(705,887){\usebox{\plotpoint}}
\put(704,886){\usebox{\plotpoint}}
\put(703,883){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(702,881){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(701,879){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(700,877){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(699,875){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(698,873){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(697,871){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(696,869){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(695,867){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(694,865){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(693,863){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(692,861){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(691,859){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(690,857){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(689,855){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(688,853){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(687,851){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(686,849){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(685,847){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(684,845){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(683,843){\rule[-0.175pt]{0.350pt}{0.493pt}}
\put(682,841){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(681,839){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(680,837){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(679,835){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(678,833){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(677,831){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(676,829){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(675,828){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(674,750){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(673,673){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(672,595){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(671,518){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(670,440){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(669,363){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(668,286){\rule[-0.175pt]{0.350pt}{18.653pt}}
\put(315,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(367,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(469,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(623,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(828,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,285){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,290){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,290){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,290){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(982,292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,295){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(828,320){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(806,341){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(799,435){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,858){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(777,918){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(762,933){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(747,931){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,915){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(703,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(682,843){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,828){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(667,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(660,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(645,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(623,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(469,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(367,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(315,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,286){\rule[-0.175pt]{97.083pt}{0.350pt}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,240){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,240){\makebox(0,0)[r]{0}}
\put(1416,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,321){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,321){\makebox(0,0)[r]{0.05}}
\put(1416,321){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,403){\makebox(0,0)[r]{0.1}}
\put(1416,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,485){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,485){\makebox(0,0)[r]{0.15}}
\put(1416,485){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,566){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,566){\makebox(0,0)[r]{0.2}}
\put(1416,566){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,648){\makebox(0,0)[r]{0.25}}
\put(1416,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,729){\makebox(0,0)[r]{0.3}}
\put(1416,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,811){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,811){\makebox(0,0)[r]{0.35}}
\put(1416,811){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,893){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,893){\makebox(0,0)[r]{0.4}}
\put(1416,893){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,974){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,974){\makebox(0,0)[r]{0.45}}
\put(1416,974){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{0.5}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.05}}
\put(381,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.1}}
\put(498,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.15}}
\put(616,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.2}}
\put(733,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.25}}
\put(850,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.3}}
\put(967,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.35}}
\put(1084,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.4}}
\put(1202,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.45}}
\put(1319,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.5}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{${{\eta v_d}\over{F_o}}$}}}
\put(850,68){\makebox(0,0){$F/F_o$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(323,240){\usebox{\plotpoint}}
\put(323,240){\rule[-0.175pt]{98.769pt}{0.350pt}}
\put(733,240){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(734,243){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(735,246){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(736,249){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(737,252){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(738,255){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(739,258){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(740,261){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(741,264){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(742,267){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(743,270){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(744,273){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(745,277){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(746,280){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(747,283){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(748,286){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(749,289){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(750,292){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(751,295){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(752,298){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(753,301){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(754,304){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(755,307){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(756,310){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(757,314){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(758,317){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(759,320){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(760,323){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(761,326){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(762,329){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(763,332){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(764,335){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(765,338){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(766,341){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(767,344){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(768,348){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(769,351){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(770,354){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(771,357){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(772,360){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(773,363){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(774,366){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(775,369){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(776,372){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(777,375){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(778,378){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(779,381){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(780,385){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(781,388){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(782,391){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(783,394){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(784,397){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(785,400){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(786,403){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(787,406){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(788,409){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(789,412){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(790,415){\rule[-0.175pt]{0.350pt}{0.743pt}}
\put(791,419){\usebox{\plotpoint}}
\put(792,420){\usebox{\plotpoint}}
\put(793,421){\usebox{\plotpoint}}
\put(794,422){\usebox{\plotpoint}}
\put(795,423){\usebox{\plotpoint}}
\put(796,424){\usebox{\plotpoint}}
\put(797,425){\usebox{\plotpoint}}
\put(798,426){\usebox{\plotpoint}}
\put(799,427){\usebox{\plotpoint}}
\put(800,429){\usebox{\plotpoint}}
\put(801,430){\usebox{\plotpoint}}
\put(802,431){\usebox{\plotpoint}}
\put(803,432){\usebox{\plotpoint}}
\put(804,433){\usebox{\plotpoint}}
\put(805,434){\usebox{\plotpoint}}
\put(806,435){\usebox{\plotpoint}}
\put(807,436){\usebox{\plotpoint}}
\put(808,438){\usebox{\plotpoint}}
\put(809,439){\usebox{\plotpoint}}
\put(810,440){\usebox{\plotpoint}}
\put(811,441){\usebox{\plotpoint}}
\put(812,442){\usebox{\plotpoint}}
\put(813,443){\usebox{\plotpoint}}
\put(814,444){\usebox{\plotpoint}}
\put(815,445){\usebox{\plotpoint}}
\put(816,446){\usebox{\plotpoint}}
\put(817,448){\usebox{\plotpoint}}
\put(818,449){\usebox{\plotpoint}}
\put(819,450){\usebox{\plotpoint}}
\put(820,451){\usebox{\plotpoint}}
\put(821,452){\usebox{\plotpoint}}
\put(822,453){\usebox{\plotpoint}}
\put(823,454){\usebox{\plotpoint}}
\put(824,455){\usebox{\plotpoint}}
\put(825,457){\usebox{\plotpoint}}
\put(826,458){\usebox{\plotpoint}}
\put(827,459){\usebox{\plotpoint}}
\put(828,460){\usebox{\plotpoint}}
\put(829,461){\usebox{\plotpoint}}
\put(830,462){\usebox{\plotpoint}}
\put(831,463){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(833,465){\usebox{\plotpoint}}
\put(834,467){\usebox{\plotpoint}}
\put(835,468){\usebox{\plotpoint}}
\put(836,469){\usebox{\plotpoint}}
\put(837,470){\usebox{\plotpoint}}
\put(838,471){\usebox{\plotpoint}}
\put(839,472){\usebox{\plotpoint}}
\put(840,473){\usebox{\plotpoint}}
\put(841,474){\usebox{\plotpoint}}
\put(842,476){\usebox{\plotpoint}}
\put(843,477){\usebox{\plotpoint}}
\put(844,478){\usebox{\plotpoint}}
\put(845,479){\usebox{\plotpoint}}
\put(846,480){\usebox{\plotpoint}}
\put(847,481){\usebox{\plotpoint}}
\put(848,482){\usebox{\plotpoint}}
\put(849,483){\usebox{\plotpoint}}
\put(850,485){\usebox{\plotpoint}}
\put(851,486){\usebox{\plotpoint}}
\put(852,487){\usebox{\plotpoint}}
\put(853,488){\usebox{\plotpoint}}
\put(854,489){\usebox{\plotpoint}}
\put(855,490){\usebox{\plotpoint}}
\put(856,491){\usebox{\plotpoint}}
\put(857,492){\usebox{\plotpoint}}
\put(858,493){\usebox{\plotpoint}}
\put(859,494){\usebox{\plotpoint}}
\put(860,495){\usebox{\plotpoint}}
\put(861,496){\usebox{\plotpoint}}
\put(862,497){\usebox{\plotpoint}}
\put(863,498){\usebox{\plotpoint}}
\put(865,499){\usebox{\plotpoint}}
\put(866,500){\usebox{\plotpoint}}
\put(867,501){\usebox{\plotpoint}}
\put(868,502){\usebox{\plotpoint}}
\put(869,503){\usebox{\plotpoint}}
\put(870,504){\usebox{\plotpoint}}
\put(871,505){\usebox{\plotpoint}}
\put(872,506){\usebox{\plotpoint}}
\put(873,507){\usebox{\plotpoint}}
\put(874,508){\usebox{\plotpoint}}
\put(875,509){\usebox{\plotpoint}}
\put(876,510){\usebox{\plotpoint}}
\put(877,511){\usebox{\plotpoint}}
\put(878,512){\usebox{\plotpoint}}
\put(880,513){\usebox{\plotpoint}}
\put(881,514){\usebox{\plotpoint}}
\put(882,515){\usebox{\plotpoint}}
\put(883,516){\usebox{\plotpoint}}
\put(884,517){\usebox{\plotpoint}}
\put(885,518){\usebox{\plotpoint}}
\put(886,519){\usebox{\plotpoint}}
\put(887,520){\usebox{\plotpoint}}
\put(888,521){\usebox{\plotpoint}}
\put(889,522){\usebox{\plotpoint}}
\put(890,523){\usebox{\plotpoint}}
\put(891,524){\usebox{\plotpoint}}
\put(892,525){\usebox{\plotpoint}}
\put(893,526){\usebox{\plotpoint}}
\put(895,527){\usebox{\plotpoint}}
\put(896,528){\usebox{\plotpoint}}
\put(897,529){\usebox{\plotpoint}}
\put(898,530){\usebox{\plotpoint}}
\put(899,531){\usebox{\plotpoint}}
\put(900,532){\usebox{\plotpoint}}
\put(901,533){\usebox{\plotpoint}}
\put(902,534){\usebox{\plotpoint}}
\put(903,535){\usebox{\plotpoint}}
\put(904,536){\usebox{\plotpoint}}
\put(905,537){\usebox{\plotpoint}}
\put(906,538){\usebox{\plotpoint}}
\put(907,539){\usebox{\plotpoint}}
\put(909,540){\usebox{\plotpoint}}
\put(910,541){\usebox{\plotpoint}}
\put(911,542){\usebox{\plotpoint}}
\put(912,543){\usebox{\plotpoint}}
\put(913,544){\usebox{\plotpoint}}
\put(914,545){\usebox{\plotpoint}}
\put(915,546){\usebox{\plotpoint}}
\put(916,547){\usebox{\plotpoint}}
\put(917,548){\usebox{\plotpoint}}
\put(918,549){\usebox{\plotpoint}}
\put(919,550){\usebox{\plotpoint}}
\put(920,551){\usebox{\plotpoint}}
\put(921,552){\usebox{\plotpoint}}
\put(922,553){\usebox{\plotpoint}}
\put(923,554){\usebox{\plotpoint}}
\put(924,555){\usebox{\plotpoint}}
\put(925,556){\usebox{\plotpoint}}
\put(926,557){\usebox{\plotpoint}}
\put(927,558){\usebox{\plotpoint}}
\put(928,559){\usebox{\plotpoint}}
\put(929,560){\usebox{\plotpoint}}
\put(930,561){\usebox{\plotpoint}}
\put(931,562){\usebox{\plotpoint}}
\put(932,563){\usebox{\plotpoint}}
\put(933,564){\usebox{\plotpoint}}
\put(934,565){\usebox{\plotpoint}}
\put(935,566){\usebox{\plotpoint}}
\put(936,567){\usebox{\plotpoint}}
\put(937,568){\usebox{\plotpoint}}
\put(938,569){\usebox{\plotpoint}}
\put(939,570){\usebox{\plotpoint}}
\put(940,571){\usebox{\plotpoint}}
\put(941,572){\usebox{\plotpoint}}
\put(942,573){\usebox{\plotpoint}}
\put(943,574){\usebox{\plotpoint}}
\put(944,575){\usebox{\plotpoint}}
\put(945,576){\usebox{\plotpoint}}
\put(946,577){\usebox{\plotpoint}}
\put(947,578){\usebox{\plotpoint}}
\put(948,579){\usebox{\plotpoint}}
\put(949,580){\usebox{\plotpoint}}
\put(950,581){\usebox{\plotpoint}}
\put(951,582){\usebox{\plotpoint}}
\put(952,583){\usebox{\plotpoint}}
\put(953,584){\usebox{\plotpoint}}
\put(954,585){\usebox{\plotpoint}}
\put(955,586){\usebox{\plotpoint}}
\put(956,587){\usebox{\plotpoint}}
\put(957,588){\usebox{\plotpoint}}
\put(958,589){\usebox{\plotpoint}}
\put(959,590){\usebox{\plotpoint}}
\put(960,591){\usebox{\plotpoint}}
\put(961,592){\usebox{\plotpoint}}
\put(962,593){\usebox{\plotpoint}}
\put(963,594){\usebox{\plotpoint}}
\put(964,595){\usebox{\plotpoint}}
\put(965,596){\usebox{\plotpoint}}
\put(966,597){\usebox{\plotpoint}}
\put(967,598){\usebox{\plotpoint}}
\put(968,599){\usebox{\plotpoint}}
\put(969,600){\usebox{\plotpoint}}
\put(970,601){\usebox{\plotpoint}}
\put(971,602){\usebox{\plotpoint}}
\put(972,603){\usebox{\plotpoint}}
\put(973,605){\usebox{\plotpoint}}
\put(974,606){\usebox{\plotpoint}}
\put(975,607){\usebox{\plotpoint}}
\put(976,608){\usebox{\plotpoint}}
\put(977,609){\usebox{\plotpoint}}
\put(978,610){\usebox{\plotpoint}}
\put(979,612){\usebox{\plotpoint}}
\put(980,613){\usebox{\plotpoint}}
\put(981,614){\usebox{\plotpoint}}
\put(982,615){\usebox{\plotpoint}}
\put(983,616){\usebox{\plotpoint}}
\put(984,617){\usebox{\plotpoint}}
\put(985,619){\usebox{\plotpoint}}
\put(986,620){\usebox{\plotpoint}}
\put(987,621){\usebox{\plotpoint}}
\put(988,622){\usebox{\plotpoint}}
\put(989,623){\usebox{\plotpoint}}
\put(990,624){\usebox{\plotpoint}}
\put(991,626){\usebox{\plotpoint}}
\put(992,627){\usebox{\plotpoint}}
\put(993,628){\usebox{\plotpoint}}
\put(994,629){\usebox{\plotpoint}}
\put(995,630){\usebox{\plotpoint}}
\put(996,631){\usebox{\plotpoint}}
\put(997,633){\usebox{\plotpoint}}
\put(998,634){\usebox{\plotpoint}}
\put(999,635){\usebox{\plotpoint}}
\put(1000,636){\usebox{\plotpoint}}
\put(1001,637){\usebox{\plotpoint}}
\put(1002,638){\usebox{\plotpoint}}
\put(1003,640){\usebox{\plotpoint}}
\put(1004,641){\usebox{\plotpoint}}
\put(1005,642){\usebox{\plotpoint}}
\put(1006,643){\usebox{\plotpoint}}
\put(1007,644){\usebox{\plotpoint}}
\put(1008,645){\usebox{\plotpoint}}
\put(1009,647){\usebox{\plotpoint}}
\put(1010,648){\usebox{\plotpoint}}
\put(1011,649){\usebox{\plotpoint}}
\put(1012,650){\usebox{\plotpoint}}
\put(1013,651){\usebox{\plotpoint}}
\put(1014,652){\usebox{\plotpoint}}
\put(1015,654){\usebox{\plotpoint}}
\put(1016,655){\usebox{\plotpoint}}
\put(1017,656){\usebox{\plotpoint}}
\put(1018,657){\usebox{\plotpoint}}
\put(1019,658){\usebox{\plotpoint}}
\put(1020,659){\usebox{\plotpoint}}
\put(1021,661){\usebox{\plotpoint}}
\put(1022,662){\usebox{\plotpoint}}
\put(1023,663){\usebox{\plotpoint}}
\put(1024,664){\usebox{\plotpoint}}
\put(1025,665){\usebox{\plotpoint}}
\put(1026,667){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1027,669){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1028,671){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1029,673){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1030,675){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1031,677){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1032,679){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1033,681){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1034,683){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1035,685){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1036,687){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1037,689){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1038,691){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1039,693){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1040,695){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1041,697){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1042,699){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1043,701){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1044,703){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1045,705){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1046,707){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1047,709){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1048,711){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1049,713){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1050,715){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1051,717){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1052,719){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1053,721){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1054,723){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1055,726){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1056,728){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1057,730){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1058,732){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1059,734){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1060,736){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1061,738){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1062,740){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1063,742){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1064,744){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1065,746){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1066,748){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1067,750){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1068,752){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1069,754){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1070,756){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1071,758){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1072,760){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1073,762){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1074,764){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1075,766){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1076,768){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1077,770){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1078,772){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1079,774){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1080,776){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1081,778){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1082,780){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1083,782){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1084,785){\usebox{\plotpoint}}
\put(1085,786){\usebox{\plotpoint}}
\put(1086,787){\usebox{\plotpoint}}
\put(1087,788){\usebox{\plotpoint}}
\put(1088,789){\usebox{\plotpoint}}
\put(1089,790){\usebox{\plotpoint}}
\put(1090,791){\usebox{\plotpoint}}
\put(1091,792){\usebox{\plotpoint}}
\put(1092,793){\usebox{\plotpoint}}
\put(1093,794){\usebox{\plotpoint}}
\put(1094,795){\usebox{\plotpoint}}
\put(1095,796){\usebox{\plotpoint}}
\put(1096,797){\usebox{\plotpoint}}
\put(1097,798){\usebox{\plotpoint}}
\put(1098,799){\usebox{\plotpoint}}
\put(1099,800){\usebox{\plotpoint}}
\put(1100,801){\usebox{\plotpoint}}
\put(1101,802){\usebox{\plotpoint}}
\put(1102,803){\usebox{\plotpoint}}
\put(1103,804){\usebox{\plotpoint}}
\put(1104,805){\usebox{\plotpoint}}
\put(1105,806){\usebox{\plotpoint}}
\put(1106,807){\usebox{\plotpoint}}
\put(1107,808){\usebox{\plotpoint}}
\put(1108,809){\usebox{\plotpoint}}
\put(1109,810){\usebox{\plotpoint}}
\put(1110,811){\usebox{\plotpoint}}
\put(1111,812){\usebox{\plotpoint}}
\put(1112,813){\usebox{\plotpoint}}
\put(1113,814){\usebox{\plotpoint}}
\put(1114,815){\usebox{\plotpoint}}
\put(1115,816){\usebox{\plotpoint}}
\put(1116,817){\usebox{\plotpoint}}
\put(1117,818){\usebox{\plotpoint}}
\put(1118,819){\usebox{\plotpoint}}
\put(1119,820){\usebox{\plotpoint}}
\put(1120,821){\usebox{\plotpoint}}
\put(1121,822){\usebox{\plotpoint}}
\put(1122,823){\usebox{\plotpoint}}
\put(1123,824){\usebox{\plotpoint}}
\put(1124,825){\usebox{\plotpoint}}
\put(1125,826){\usebox{\plotpoint}}
\put(1126,827){\usebox{\plotpoint}}
\put(1127,828){\usebox{\plotpoint}}
\put(1128,829){\usebox{\plotpoint}}
\put(1129,830){\usebox{\plotpoint}}
\put(1130,831){\usebox{\plotpoint}}
\put(1131,832){\usebox{\plotpoint}}
\put(1132,833){\usebox{\plotpoint}}
\put(1133,834){\usebox{\plotpoint}}
\put(1134,835){\usebox{\plotpoint}}
\put(1135,836){\usebox{\plotpoint}}
\put(1136,837){\usebox{\plotpoint}}
\put(1137,838){\usebox{\plotpoint}}
\put(1138,839){\usebox{\plotpoint}}
\put(1139,840){\usebox{\plotpoint}}
\put(1140,841){\usebox{\plotpoint}}
\put(1141,842){\usebox{\plotpoint}}
\put(1142,843){\usebox{\plotpoint}}
\put(1143,844){\usebox{\plotpoint}}
\put(1144,845){\usebox{\plotpoint}}
\put(1145,846){\usebox{\plotpoint}}
\put(1146,847){\usebox{\plotpoint}}
\put(1148,848){\usebox{\plotpoint}}
\put(1149,849){\usebox{\plotpoint}}
\put(1150,850){\usebox{\plotpoint}}
\put(1152,851){\usebox{\plotpoint}}
\put(1153,852){\usebox{\plotpoint}}
\put(1154,853){\usebox{\plotpoint}}
\put(1156,854){\usebox{\plotpoint}}
\put(1157,855){\usebox{\plotpoint}}
\put(1158,856){\usebox{\plotpoint}}
\put(1160,857){\usebox{\plotpoint}}
\put(1161,858){\usebox{\plotpoint}}
\put(1162,859){\usebox{\plotpoint}}
\put(1163,860){\usebox{\plotpoint}}
\put(1165,861){\usebox{\plotpoint}}
\put(1166,862){\usebox{\plotpoint}}
\put(1167,863){\usebox{\plotpoint}}
\put(1169,864){\usebox{\plotpoint}}
\put(1170,865){\usebox{\plotpoint}}
\put(1171,866){\usebox{\plotpoint}}
\put(1173,867){\usebox{\plotpoint}}
\put(1174,868){\usebox{\plotpoint}}
\put(1175,869){\usebox{\plotpoint}}
\put(1177,870){\usebox{\plotpoint}}
\put(1178,871){\usebox{\plotpoint}}
\put(1179,872){\usebox{\plotpoint}}
\put(1181,873){\usebox{\plotpoint}}
\put(1182,874){\usebox{\plotpoint}}
\put(1183,875){\usebox{\plotpoint}}
\put(1184,876){\usebox{\plotpoint}}
\put(1186,877){\usebox{\plotpoint}}
\put(1187,878){\usebox{\plotpoint}}
\put(1188,879){\usebox{\plotpoint}}
\put(1190,880){\usebox{\plotpoint}}
\put(1191,881){\usebox{\plotpoint}}
\put(1192,882){\usebox{\plotpoint}}
\put(1194,883){\usebox{\plotpoint}}
\put(1195,884){\usebox{\plotpoint}}
\put(1196,885){\usebox{\plotpoint}}
\put(1198,886){\usebox{\plotpoint}}
\put(1199,887){\usebox{\plotpoint}}
\put(1200,888){\usebox{\plotpoint}}
\put(1202,889){\usebox{\plotpoint}}
\put(1203,890){\usebox{\plotpoint}}
\put(1204,891){\usebox{\plotpoint}}
\put(1206,892){\usebox{\plotpoint}}
\put(1207,893){\usebox{\plotpoint}}
\put(1208,894){\usebox{\plotpoint}}
\put(1210,895){\usebox{\plotpoint}}
\put(1211,896){\usebox{\plotpoint}}
\put(1212,897){\usebox{\plotpoint}}
\put(1214,898){\usebox{\plotpoint}}
\put(1215,899){\usebox{\plotpoint}}
\put(1216,900){\usebox{\plotpoint}}
\put(1218,901){\usebox{\plotpoint}}
\put(1219,902){\usebox{\plotpoint}}
\put(1220,903){\usebox{\plotpoint}}
\put(1222,904){\usebox{\plotpoint}}
\put(1223,905){\usebox{\plotpoint}}
\put(1224,906){\usebox{\plotpoint}}
\put(1226,907){\usebox{\plotpoint}}
\put(1227,908){\usebox{\plotpoint}}
\put(1228,909){\usebox{\plotpoint}}
\put(1230,910){\usebox{\plotpoint}}
\put(1231,911){\usebox{\plotpoint}}
\put(1233,912){\usebox{\plotpoint}}
\put(1234,913){\usebox{\plotpoint}}
\put(1235,914){\usebox{\plotpoint}}
\put(1237,915){\usebox{\plotpoint}}
\put(1238,916){\usebox{\plotpoint}}
\put(1239,917){\usebox{\plotpoint}}
\put(1241,918){\usebox{\plotpoint}}
\put(1242,919){\usebox{\plotpoint}}
\put(1243,920){\usebox{\plotpoint}}
\put(1245,921){\usebox{\plotpoint}}
\put(1246,922){\usebox{\plotpoint}}
\put(1247,923){\usebox{\plotpoint}}
\put(1249,924){\usebox{\plotpoint}}
\put(1250,925){\usebox{\plotpoint}}
\put(1251,926){\usebox{\plotpoint}}
\put(1253,927){\usebox{\plotpoint}}
\put(1254,928){\usebox{\plotpoint}}
\put(1255,929){\usebox{\plotpoint}}
\put(1257,930){\usebox{\plotpoint}}
\put(1258,931){\usebox{\plotpoint}}
\put(1260,932){\usebox{\plotpoint}}
\put(1261,933){\usebox{\plotpoint}}
\put(1262,934){\usebox{\plotpoint}}
\put(1264,935){\usebox{\plotpoint}}
\put(1265,936){\usebox{\plotpoint}}
\put(1267,937){\usebox{\plotpoint}}
\put(1268,938){\usebox{\plotpoint}}
\put(1270,939){\usebox{\plotpoint}}
\put(1271,940){\usebox{\plotpoint}}
\put(1272,941){\usebox{\plotpoint}}
\put(1274,942){\usebox{\plotpoint}}
\put(1275,943){\usebox{\plotpoint}}
\put(1277,944){\usebox{\plotpoint}}
\put(1278,945){\usebox{\plotpoint}}
\put(1280,946){\usebox{\plotpoint}}
\put(1281,947){\usebox{\plotpoint}}
\put(1283,948){\usebox{\plotpoint}}
\put(1284,949){\usebox{\plotpoint}}
\put(1285,950){\usebox{\plotpoint}}
\put(1287,951){\usebox{\plotpoint}}
\put(1288,952){\usebox{\plotpoint}}
\put(1290,953){\usebox{\plotpoint}}
\put(1291,954){\usebox{\plotpoint}}
\put(1293,955){\usebox{\plotpoint}}
\put(1294,956){\usebox{\plotpoint}}
\put(1295,957){\usebox{\plotpoint}}
\put(1297,958){\usebox{\plotpoint}}
\put(1298,959){\usebox{\plotpoint}}
\put(1300,960){\usebox{\plotpoint}}
\put(1301,961){\usebox{\plotpoint}}
\put(1303,962){\usebox{\plotpoint}}
\put(1304,963){\usebox{\plotpoint}}
\put(1306,964){\usebox{\plotpoint}}
\put(1307,965){\usebox{\plotpoint}}
\put(1308,966){\usebox{\plotpoint}}
\put(1310,967){\usebox{\plotpoint}}
\put(1311,968){\usebox{\plotpoint}}
\put(1313,969){\usebox{\plotpoint}}
\put(1314,970){\usebox{\plotpoint}}
\put(1316,971){\usebox{\plotpoint}}
\put(1317,972){\usebox{\plotpoint}}
\put(1318,973){\usebox{\plotpoint}}
\put(1320,974){\usebox{\plotpoint}}
\put(1321,975){\usebox{\plotpoint}}
\put(1323,976){\usebox{\plotpoint}}
\put(1324,977){\usebox{\plotpoint}}
\put(1325,978){\usebox{\plotpoint}}
\put(1327,979){\usebox{\plotpoint}}
\put(1328,980){\usebox{\plotpoint}}
\put(1330,981){\usebox{\plotpoint}}
\put(1331,982){\usebox{\plotpoint}}
\put(1332,983){\usebox{\plotpoint}}
\put(1334,984){\usebox{\plotpoint}}
\put(1335,985){\usebox{\plotpoint}}
\put(1336,986){\usebox{\plotpoint}}
\put(1338,987){\usebox{\plotpoint}}
\put(1339,988){\usebox{\plotpoint}}
\put(1341,989){\usebox{\plotpoint}}
\put(1342,990){\usebox{\plotpoint}}
\put(1343,991){\usebox{\plotpoint}}
\put(1345,992){\usebox{\plotpoint}}
\put(1346,993){\usebox{\plotpoint}}
\put(1348,994){\usebox{\plotpoint}}
\put(1349,995){\usebox{\plotpoint}}
\put(1350,996){\usebox{\plotpoint}}
\put(1352,997){\usebox{\plotpoint}}
\put(1353,998){\usebox{\plotpoint}}
\put(1354,999){\usebox{\plotpoint}}
\put(1356,1000){\usebox{\plotpoint}}
\put(1357,1001){\usebox{\plotpoint}}
\put(1359,1002){\usebox{\plotpoint}}
\put(1360,1003){\usebox{\plotpoint}}
\put(1361,1004){\usebox{\plotpoint}}
\put(1363,1005){\usebox{\plotpoint}}
\put(1364,1006){\usebox{\plotpoint}}
\put(1365,1007){\usebox{\plotpoint}}
\put(1367,1008){\usebox{\plotpoint}}
\put(1368,1009){\usebox{\plotpoint}}
\put(1370,1010){\usebox{\plotpoint}}
\put(1371,1011){\usebox{\plotpoint}}
\put(1372,1012){\usebox{\plotpoint}}
\put(1374,1013){\usebox{\plotpoint}}
\put(1375,1014){\usebox{\plotpoint}}
\put(1377,1015){\usebox{\plotpoint}}
\put(1378,1016){\usebox{\plotpoint}}
\put(1379,1017){\usebox{\plotpoint}}
\put(1381,1018){\usebox{\plotpoint}}
\put(1382,1019){\usebox{\plotpoint}}
\put(1384,1020){\usebox{\plotpoint}}
\put(1385,1021){\usebox{\plotpoint}}
\put(1387,1022){\usebox{\plotpoint}}
\put(1388,1023){\usebox{\plotpoint}}
\put(1389,1024){\usebox{\plotpoint}}
\put(1391,1025){\usebox{\plotpoint}}
\put(1392,1026){\usebox{\plotpoint}}
\put(1394,1027){\usebox{\plotpoint}}
\put(1395,1028){\usebox{\plotpoint}}
\put(1397,1029){\usebox{\plotpoint}}
\put(1398,1030){\usebox{\plotpoint}}
\put(1400,1031){\usebox{\plotpoint}}
\put(1401,1032){\usebox{\plotpoint}}
\put(1402,1033){\usebox{\plotpoint}}
\put(1404,1034){\usebox{\plotpoint}}
\put(1405,1035){\usebox{\plotpoint}}
\put(1407,1036){\usebox{\plotpoint}}
\put(1408,1037){\usebox{\plotpoint}}
\put(1410,1038){\usebox{\plotpoint}}
\put(1411,1039){\usebox{\plotpoint}}
\put(1412,1040){\usebox{\plotpoint}}
\put(1414,1041){\usebox{\plotpoint}}
\put(1415,1042){\usebox{\plotpoint}}
\put(1417,1043){\usebox{\plotpoint}}
\put(1418,1044){\usebox{\plotpoint}}
\put(1420,1045){\usebox{\plotpoint}}
\put(1421,1046){\usebox{\plotpoint}}
\put(1423,1047){\usebox{\plotpoint}}
\put(1424,1048){\usebox{\plotpoint}}
\put(1425,1049){\usebox{\plotpoint}}
\put(1427,1050){\usebox{\plotpoint}}
\put(1428,1051){\usebox{\plotpoint}}
\put(1430,1052){\usebox{\plotpoint}}
\put(1431,1053){\usebox{\plotpoint}}
\put(1433,1054){\usebox{\plotpoint}}
\put(1434,1055){\usebox{\plotpoint}}
\put(1435,1056){\usebox{\plotpoint}}
\put(1434,1056){\usebox{\plotpoint}}
\put(1433,1055){\usebox{\plotpoint}}
\put(1431,1054){\usebox{\plotpoint}}
\put(1430,1053){\usebox{\plotpoint}}
\put(1428,1052){\usebox{\plotpoint}}
\put(1427,1051){\usebox{\plotpoint}}
\put(1425,1050){\usebox{\plotpoint}}
\put(1424,1049){\usebox{\plotpoint}}
\put(1423,1048){\usebox{\plotpoint}}
\put(1421,1047){\usebox{\plotpoint}}
\put(1420,1046){\usebox{\plotpoint}}
\put(1418,1045){\usebox{\plotpoint}}
\put(1417,1044){\usebox{\plotpoint}}
\put(1415,1043){\usebox{\plotpoint}}
\put(1414,1042){\usebox{\plotpoint}}
\put(1412,1041){\usebox{\plotpoint}}
\put(1411,1040){\usebox{\plotpoint}}
\put(1410,1039){\usebox{\plotpoint}}
\put(1408,1038){\usebox{\plotpoint}}
\put(1407,1037){\usebox{\plotpoint}}
\put(1405,1036){\usebox{\plotpoint}}
\put(1404,1035){\usebox{\plotpoint}}
\put(1402,1034){\usebox{\plotpoint}}
\put(1401,1033){\usebox{\plotpoint}}
\put(1400,1032){\usebox{\plotpoint}}
\put(1398,1031){\usebox{\plotpoint}}
\put(1397,1030){\usebox{\plotpoint}}
\put(1395,1029){\usebox{\plotpoint}}
\put(1394,1028){\usebox{\plotpoint}}
\put(1392,1027){\usebox{\plotpoint}}
\put(1391,1026){\usebox{\plotpoint}}
\put(1389,1025){\usebox{\plotpoint}}
\put(1388,1024){\usebox{\plotpoint}}
\put(1387,1023){\usebox{\plotpoint}}
\put(1385,1022){\usebox{\plotpoint}}
\put(1384,1021){\usebox{\plotpoint}}
\put(1382,1020){\usebox{\plotpoint}}
\put(1381,1019){\usebox{\plotpoint}}
\put(1379,1018){\usebox{\plotpoint}}
\put(1378,1017){\usebox{\plotpoint}}
\put(1377,1016){\usebox{\plotpoint}}
\put(1375,1015){\usebox{\plotpoint}}
\put(1374,1014){\usebox{\plotpoint}}
\put(1372,1013){\usebox{\plotpoint}}
\put(1371,1012){\usebox{\plotpoint}}
\put(1370,1011){\usebox{\plotpoint}}
\put(1368,1010){\usebox{\plotpoint}}
\put(1367,1009){\usebox{\plotpoint}}
\put(1365,1008){\usebox{\plotpoint}}
\put(1364,1007){\usebox{\plotpoint}}
\put(1363,1006){\usebox{\plotpoint}}
\put(1361,1005){\usebox{\plotpoint}}
\put(1360,1004){\usebox{\plotpoint}}
\put(1359,1003){\usebox{\plotpoint}}
\put(1357,1002){\usebox{\plotpoint}}
\put(1356,1001){\usebox{\plotpoint}}
\put(1354,1000){\usebox{\plotpoint}}
\put(1353,999){\usebox{\plotpoint}}
\put(1352,998){\usebox{\plotpoint}}
\put(1350,997){\usebox{\plotpoint}}
\put(1349,996){\usebox{\plotpoint}}
\put(1347,995){\usebox{\plotpoint}}
\put(1346,994){\usebox{\plotpoint}}
\put(1345,993){\usebox{\plotpoint}}
\put(1343,992){\usebox{\plotpoint}}
\put(1342,991){\usebox{\plotpoint}}
\put(1341,990){\usebox{\plotpoint}}
\put(1339,989){\usebox{\plotpoint}}
\put(1338,988){\usebox{\plotpoint}}
\put(1336,987){\usebox{\plotpoint}}
\put(1335,986){\usebox{\plotpoint}}
\put(1334,985){\usebox{\plotpoint}}
\put(1332,984){\usebox{\plotpoint}}
\put(1331,983){\usebox{\plotpoint}}
\put(1330,982){\usebox{\plotpoint}}
\put(1328,981){\usebox{\plotpoint}}
\put(1327,980){\usebox{\plotpoint}}
\put(1325,979){\usebox{\plotpoint}}
\put(1324,978){\usebox{\plotpoint}}
\put(1323,977){\usebox{\plotpoint}}
\put(1321,976){\usebox{\plotpoint}}
\put(1320,975){\usebox{\plotpoint}}
\put(1319,974){\usebox{\plotpoint}}
\put(1317,973){\usebox{\plotpoint}}
\put(1316,972){\usebox{\plotpoint}}
\put(1314,971){\usebox{\plotpoint}}
\put(1313,970){\usebox{\plotpoint}}
\put(1311,969){\usebox{\plotpoint}}
\put(1310,968){\usebox{\plotpoint}}
\put(1308,967){\usebox{\plotpoint}}
\put(1307,966){\usebox{\plotpoint}}
\put(1306,965){\usebox{\plotpoint}}
\put(1304,964){\usebox{\plotpoint}}
\put(1303,963){\usebox{\plotpoint}}
\put(1301,962){\usebox{\plotpoint}}
\put(1300,961){\usebox{\plotpoint}}
\put(1298,960){\usebox{\plotpoint}}
\put(1297,959){\usebox{\plotpoint}}
\put(1295,958){\usebox{\plotpoint}}
\put(1294,957){\usebox{\plotpoint}}
\put(1293,956){\usebox{\plotpoint}}
\put(1291,955){\usebox{\plotpoint}}
\put(1290,954){\usebox{\plotpoint}}
\put(1288,953){\usebox{\plotpoint}}
\put(1287,952){\usebox{\plotpoint}}
\put(1285,951){\usebox{\plotpoint}}
\put(1284,950){\usebox{\plotpoint}}
\put(1283,949){\usebox{\plotpoint}}
\put(1281,948){\usebox{\plotpoint}}
\put(1280,947){\usebox{\plotpoint}}
\put(1278,946){\usebox{\plotpoint}}
\put(1277,945){\usebox{\plotpoint}}
\put(1275,944){\usebox{\plotpoint}}
\put(1274,943){\usebox{\plotpoint}}
\put(1272,942){\usebox{\plotpoint}}
\put(1271,941){\usebox{\plotpoint}}
\put(1270,940){\usebox{\plotpoint}}
\put(1268,939){\usebox{\plotpoint}}
\put(1267,938){\usebox{\plotpoint}}
\put(1265,937){\usebox{\plotpoint}}
\put(1264,936){\usebox{\plotpoint}}
\put(1262,935){\usebox{\plotpoint}}
\put(1261,934){\usebox{\plotpoint}}
\put(1260,933){\usebox{\plotpoint}}
\put(1258,932){\usebox{\plotpoint}}
\put(1257,931){\usebox{\plotpoint}}
\put(1255,930){\usebox{\plotpoint}}
\put(1254,929){\usebox{\plotpoint}}
\put(1253,928){\usebox{\plotpoint}}
\put(1251,927){\usebox{\plotpoint}}
\put(1250,926){\usebox{\plotpoint}}
\put(1249,925){\usebox{\plotpoint}}
\put(1247,924){\usebox{\plotpoint}}
\put(1246,923){\usebox{\plotpoint}}
\put(1245,922){\usebox{\plotpoint}}
\put(1243,921){\usebox{\plotpoint}}
\put(1242,920){\usebox{\plotpoint}}
\put(1241,919){\usebox{\plotpoint}}
\put(1239,918){\usebox{\plotpoint}}
\put(1238,917){\usebox{\plotpoint}}
\put(1237,916){\usebox{\plotpoint}}
\put(1235,915){\usebox{\plotpoint}}
\put(1234,914){\usebox{\plotpoint}}
\put(1233,913){\usebox{\plotpoint}}
\put(1231,912){\usebox{\plotpoint}}
\put(1230,911){\usebox{\plotpoint}}
\put(1228,910){\usebox{\plotpoint}}
\put(1227,909){\usebox{\plotpoint}}
\put(1226,908){\usebox{\plotpoint}}
\put(1224,907){\usebox{\plotpoint}}
\put(1223,906){\usebox{\plotpoint}}
\put(1222,905){\usebox{\plotpoint}}
\put(1220,904){\usebox{\plotpoint}}
\put(1219,903){\usebox{\plotpoint}}
\put(1218,902){\usebox{\plotpoint}}
\put(1216,901){\usebox{\plotpoint}}
\put(1215,900){\usebox{\plotpoint}}
\put(1214,899){\usebox{\plotpoint}}
\put(1212,898){\usebox{\plotpoint}}
\put(1211,897){\usebox{\plotpoint}}
\put(1210,896){\usebox{\plotpoint}}
\put(1208,895){\usebox{\plotpoint}}
\put(1207,894){\usebox{\plotpoint}}
\put(1206,893){\usebox{\plotpoint}}
\put(1204,892){\usebox{\plotpoint}}
\put(1203,891){\usebox{\plotpoint}}
\put(1202,890){\usebox{\plotpoint}}
\put(1200,889){\usebox{\plotpoint}}
\put(1199,888){\usebox{\plotpoint}}
\put(1198,887){\usebox{\plotpoint}}
\put(1196,886){\usebox{\plotpoint}}
\put(1195,885){\usebox{\plotpoint}}
\put(1194,884){\usebox{\plotpoint}}
\put(1192,883){\usebox{\plotpoint}}
\put(1191,882){\usebox{\plotpoint}}
\put(1190,881){\usebox{\plotpoint}}
\put(1188,880){\usebox{\plotpoint}}
\put(1187,879){\usebox{\plotpoint}}
\put(1186,878){\usebox{\plotpoint}}
\put(1184,877){\usebox{\plotpoint}}
\put(1183,876){\usebox{\plotpoint}}
\put(1182,875){\usebox{\plotpoint}}
\put(1181,874){\usebox{\plotpoint}}
\put(1179,873){\usebox{\plotpoint}}
\put(1178,872){\usebox{\plotpoint}}
\put(1177,871){\usebox{\plotpoint}}
\put(1175,870){\usebox{\plotpoint}}
\put(1174,869){\usebox{\plotpoint}}
\put(1173,868){\usebox{\plotpoint}}
\put(1171,867){\usebox{\plotpoint}}
\put(1170,866){\usebox{\plotpoint}}
\put(1169,865){\usebox{\plotpoint}}
\put(1167,864){\usebox{\plotpoint}}
\put(1166,863){\usebox{\plotpoint}}
\put(1165,862){\usebox{\plotpoint}}
\put(1163,861){\usebox{\plotpoint}}
\put(1162,860){\usebox{\plotpoint}}
\put(1161,859){\usebox{\plotpoint}}
\put(1160,858){\usebox{\plotpoint}}
\put(1158,857){\usebox{\plotpoint}}
\put(1157,856){\usebox{\plotpoint}}
\put(1156,855){\usebox{\plotpoint}}
\put(1154,854){\usebox{\plotpoint}}
\put(1153,853){\usebox{\plotpoint}}
\put(1152,852){\usebox{\plotpoint}}
\put(1150,851){\usebox{\plotpoint}}
\put(1149,850){\usebox{\plotpoint}}
\put(1148,849){\usebox{\plotpoint}}
\put(1146,848){\usebox{\plotpoint}}
\put(1145,847){\usebox{\plotpoint}}
\put(1144,846){\usebox{\plotpoint}}
\put(1143,845){\usebox{\plotpoint}}
\put(1142,844){\usebox{\plotpoint}}
\put(1141,843){\usebox{\plotpoint}}
\put(1140,842){\usebox{\plotpoint}}
\put(1139,841){\usebox{\plotpoint}}
\put(1138,840){\usebox{\plotpoint}}
\put(1137,839){\usebox{\plotpoint}}
\put(1136,838){\usebox{\plotpoint}}
\put(1135,837){\usebox{\plotpoint}}
\put(1134,836){\usebox{\plotpoint}}
\put(1133,835){\usebox{\plotpoint}}
\put(1132,834){\usebox{\plotpoint}}
\put(1131,833){\usebox{\plotpoint}}
\put(1130,832){\usebox{\plotpoint}}
\put(1129,831){\usebox{\plotpoint}}
\put(1128,830){\usebox{\plotpoint}}
\put(1127,829){\usebox{\plotpoint}}
\put(1126,828){\usebox{\plotpoint}}
\put(1125,827){\usebox{\plotpoint}}
\put(1124,826){\usebox{\plotpoint}}
\put(1123,825){\usebox{\plotpoint}}
\put(1122,824){\usebox{\plotpoint}}
\put(1121,823){\usebox{\plotpoint}}
\put(1120,822){\usebox{\plotpoint}}
\put(1119,821){\usebox{\plotpoint}}
\put(1118,820){\usebox{\plotpoint}}
\put(1117,819){\usebox{\plotpoint}}
\put(1116,818){\usebox{\plotpoint}}
\put(1115,817){\usebox{\plotpoint}}
\put(1114,816){\usebox{\plotpoint}}
\put(1113,815){\usebox{\plotpoint}}
\put(1112,814){\usebox{\plotpoint}}
\put(1111,813){\usebox{\plotpoint}}
\put(1110,812){\usebox{\plotpoint}}
\put(1109,811){\usebox{\plotpoint}}
\put(1108,810){\usebox{\plotpoint}}
\put(1107,809){\usebox{\plotpoint}}
\put(1106,808){\usebox{\plotpoint}}
\put(1105,807){\usebox{\plotpoint}}
\put(1104,806){\usebox{\plotpoint}}
\put(1103,805){\usebox{\plotpoint}}
\put(1102,804){\usebox{\plotpoint}}
\put(1101,803){\usebox{\plotpoint}}
\put(1100,802){\usebox{\plotpoint}}
\put(1099,801){\usebox{\plotpoint}}
\put(1098,800){\usebox{\plotpoint}}
\put(1097,799){\usebox{\plotpoint}}
\put(1096,798){\usebox{\plotpoint}}
\put(1095,797){\usebox{\plotpoint}}
\put(1094,796){\usebox{\plotpoint}}
\put(1093,795){\usebox{\plotpoint}}
\put(1092,794){\usebox{\plotpoint}}
\put(1091,793){\usebox{\plotpoint}}
\put(1090,792){\usebox{\plotpoint}}
\put(1089,791){\usebox{\plotpoint}}
\put(1088,790){\usebox{\plotpoint}}
\put(1087,789){\usebox{\plotpoint}}
\put(1086,788){\usebox{\plotpoint}}
\put(1085,787){\usebox{\plotpoint}}
\put(1084,786){\usebox{\plotpoint}}
\put(1084,782){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1083,780){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1082,778){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1081,776){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1080,774){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1079,772){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1078,770){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1077,768){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1076,766){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1075,764){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1074,762){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1073,760){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1072,758){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1071,756){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1070,754){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1069,752){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1068,750){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1067,748){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1066,746){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1065,744){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1064,742){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1063,740){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1062,738){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1061,736){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1060,734){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1059,732){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1058,730){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1057,728){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1056,725){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1055,723){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1054,721){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1053,719){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1052,717){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1051,715){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1050,713){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1049,711){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1048,709){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1047,707){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1046,705){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1045,703){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1044,701){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1043,699){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1042,697){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1041,695){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1040,693){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1039,691){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1038,689){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1037,687){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1036,685){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1035,683){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1034,681){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1033,679){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1032,677){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1031,675){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1030,673){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1029,671){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1028,669){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1027,667){\rule[-0.175pt]{0.350pt}{0.490pt}}
\put(1026,665){\usebox{\plotpoint}}
\put(1025,664){\usebox{\plotpoint}}
\put(1024,663){\usebox{\plotpoint}}
\put(1023,662){\usebox{\plotpoint}}
\put(1022,661){\usebox{\plotpoint}}
\put(1021,659){\usebox{\plotpoint}}
\put(1020,658){\usebox{\plotpoint}}
\put(1019,657){\usebox{\plotpoint}}
\put(1018,656){\usebox{\plotpoint}}
\put(1017,655){\usebox{\plotpoint}}
\put(1016,654){\usebox{\plotpoint}}
\put(1015,652){\usebox{\plotpoint}}
\put(1014,651){\usebox{\plotpoint}}
\put(1013,650){\usebox{\plotpoint}}
\put(1012,649){\usebox{\plotpoint}}
\put(1011,648){\usebox{\plotpoint}}
\put(1010,647){\usebox{\plotpoint}}
\put(1009,645){\usebox{\plotpoint}}
\put(1008,644){\usebox{\plotpoint}}
\put(1007,643){\usebox{\plotpoint}}
\put(1006,642){\usebox{\plotpoint}}
\put(1005,641){\usebox{\plotpoint}}
\put(1004,640){\usebox{\plotpoint}}
\put(1003,638){\usebox{\plotpoint}}
\put(1002,637){\usebox{\plotpoint}}
\put(1001,636){\usebox{\plotpoint}}
\put(1000,635){\usebox{\plotpoint}}
\put(999,634){\usebox{\plotpoint}}
\put(998,633){\usebox{\plotpoint}}
\put(997,631){\usebox{\plotpoint}}
\put(996,630){\usebox{\plotpoint}}
\put(995,629){\usebox{\plotpoint}}
\put(994,628){\usebox{\plotpoint}}
\put(993,627){\usebox{\plotpoint}}
\put(992,626){\usebox{\plotpoint}}
\put(991,624){\usebox{\plotpoint}}
\put(990,623){\usebox{\plotpoint}}
\put(989,622){\usebox{\plotpoint}}
\put(988,621){\usebox{\plotpoint}}
\put(987,620){\usebox{\plotpoint}}
\put(986,619){\usebox{\plotpoint}}
\put(985,617){\usebox{\plotpoint}}
\put(984,616){\usebox{\plotpoint}}
\put(983,615){\usebox{\plotpoint}}
\put(982,614){\usebox{\plotpoint}}
\put(981,613){\usebox{\plotpoint}}
\put(980,612){\usebox{\plotpoint}}
\put(979,610){\usebox{\plotpoint}}
\put(978,609){\usebox{\plotpoint}}
\put(977,608){\usebox{\plotpoint}}
\put(976,607){\usebox{\plotpoint}}
\put(975,606){\usebox{\plotpoint}}
\put(974,605){\usebox{\plotpoint}}
\put(973,603){\usebox{\plotpoint}}
\put(972,602){\usebox{\plotpoint}}
\put(971,601){\usebox{\plotpoint}}
\put(970,600){\usebox{\plotpoint}}
\put(969,599){\usebox{\plotpoint}}
\put(968,598){\usebox{\plotpoint}}
\put(966,598){\usebox{\plotpoint}}
\put(965,597){\usebox{\plotpoint}}
\put(964,596){\usebox{\plotpoint}}
\put(963,595){\usebox{\plotpoint}}
\put(962,594){\usebox{\plotpoint}}
\put(961,593){\usebox{\plotpoint}}
\put(960,592){\usebox{\plotpoint}}
\put(959,591){\usebox{\plotpoint}}
\put(958,590){\usebox{\plotpoint}}
\put(957,589){\usebox{\plotpoint}}
\put(956,588){\usebox{\plotpoint}}
\put(955,587){\usebox{\plotpoint}}
\put(954,586){\usebox{\plotpoint}}
\put(953,585){\usebox{\plotpoint}}
\put(952,584){\usebox{\plotpoint}}
\put(951,583){\usebox{\plotpoint}}
\put(950,582){\usebox{\plotpoint}}
\put(949,581){\usebox{\plotpoint}}
\put(948,580){\usebox{\plotpoint}}
\put(947,579){\usebox{\plotpoint}}
\put(946,578){\usebox{\plotpoint}}
\put(945,577){\usebox{\plotpoint}}
\put(944,576){\usebox{\plotpoint}}
\put(943,575){\usebox{\plotpoint}}
\put(942,574){\usebox{\plotpoint}}
\put(941,573){\usebox{\plotpoint}}
\put(940,572){\usebox{\plotpoint}}
\put(939,571){\usebox{\plotpoint}}
\put(938,570){\usebox{\plotpoint}}
\put(937,569){\usebox{\plotpoint}}
\put(936,568){\usebox{\plotpoint}}
\put(935,567){\usebox{\plotpoint}}
\put(934,566){\usebox{\plotpoint}}
\put(933,565){\usebox{\plotpoint}}
\put(932,564){\usebox{\plotpoint}}
\put(931,563){\usebox{\plotpoint}}
\put(930,562){\usebox{\plotpoint}}
\put(929,561){\usebox{\plotpoint}}
\put(928,560){\usebox{\plotpoint}}
\put(927,559){\usebox{\plotpoint}}
\put(926,558){\usebox{\plotpoint}}
\put(925,557){\usebox{\plotpoint}}
\put(924,556){\usebox{\plotpoint}}
\put(923,555){\usebox{\plotpoint}}
\put(922,554){\usebox{\plotpoint}}
\put(921,553){\usebox{\plotpoint}}
\put(920,552){\usebox{\plotpoint}}
\put(919,551){\usebox{\plotpoint}}
\put(918,550){\usebox{\plotpoint}}
\put(917,549){\usebox{\plotpoint}}
\put(916,548){\usebox{\plotpoint}}
\put(915,547){\usebox{\plotpoint}}
\put(914,546){\usebox{\plotpoint}}
\put(913,545){\usebox{\plotpoint}}
\put(912,544){\usebox{\plotpoint}}
\put(911,543){\usebox{\plotpoint}}
\put(910,542){\usebox{\plotpoint}}
\put(909,541){\usebox{\plotpoint}}
\put(907,540){\usebox{\plotpoint}}
\put(906,539){\usebox{\plotpoint}}
\put(905,538){\usebox{\plotpoint}}
\put(904,537){\usebox{\plotpoint}}
\put(903,536){\usebox{\plotpoint}}
\put(902,535){\usebox{\plotpoint}}
\put(901,534){\usebox{\plotpoint}}
\put(900,533){\usebox{\plotpoint}}
\put(899,532){\usebox{\plotpoint}}
\put(898,531){\usebox{\plotpoint}}
\put(897,530){\usebox{\plotpoint}}
\put(896,529){\usebox{\plotpoint}}
\put(895,528){\usebox{\plotpoint}}
\put(893,527){\usebox{\plotpoint}}
\put(892,526){\usebox{\plotpoint}}
\put(891,525){\usebox{\plotpoint}}
\put(890,524){\usebox{\plotpoint}}
\put(889,523){\usebox{\plotpoint}}
\put(888,522){\usebox{\plotpoint}}
\put(887,521){\usebox{\plotpoint}}
\put(886,520){\usebox{\plotpoint}}
\put(885,519){\usebox{\plotpoint}}
\put(884,518){\usebox{\plotpoint}}
\put(883,517){\usebox{\plotpoint}}
\put(882,516){\usebox{\plotpoint}}
\put(881,515){\usebox{\plotpoint}}
\put(880,514){\usebox{\plotpoint}}
\put(878,513){\usebox{\plotpoint}}
\put(877,512){\usebox{\plotpoint}}
\put(876,511){\usebox{\plotpoint}}
\put(875,510){\usebox{\plotpoint}}
\put(874,509){\usebox{\plotpoint}}
\put(873,508){\usebox{\plotpoint}}
\put(872,507){\usebox{\plotpoint}}
\put(871,506){\usebox{\plotpoint}}
\put(870,505){\usebox{\plotpoint}}
\put(869,504){\usebox{\plotpoint}}
\put(868,503){\usebox{\plotpoint}}
\put(867,502){\usebox{\plotpoint}}
\put(866,501){\usebox{\plotpoint}}
\put(865,500){\usebox{\plotpoint}}
\put(863,499){\usebox{\plotpoint}}
\put(862,498){\usebox{\plotpoint}}
\put(861,497){\usebox{\plotpoint}}
\put(860,496){\usebox{\plotpoint}}
\put(859,495){\usebox{\plotpoint}}
\put(858,494){\usebox{\plotpoint}}
\put(857,493){\usebox{\plotpoint}}
\put(856,492){\usebox{\plotpoint}}
\put(855,491){\usebox{\plotpoint}}
\put(854,490){\usebox{\plotpoint}}
\put(853,489){\usebox{\plotpoint}}
\put(852,488){\usebox{\plotpoint}}
\put(851,487){\usebox{\plotpoint}}
\put(850,486){\usebox{\plotpoint}}
\put(848,485){\usebox{\plotpoint}}
\put(847,484){\usebox{\plotpoint}}
\put(846,483){\usebox{\plotpoint}}
\put(845,482){\usebox{\plotpoint}}
\put(844,481){\usebox{\plotpoint}}
\put(843,480){\usebox{\plotpoint}}
\put(842,479){\usebox{\plotpoint}}
\put(841,478){\usebox{\plotpoint}}
\put(840,477){\usebox{\plotpoint}}
\put(839,476){\usebox{\plotpoint}}
\put(838,475){\usebox{\plotpoint}}
\put(837,474){\usebox{\plotpoint}}
\put(836,473){\usebox{\plotpoint}}
\put(835,472){\usebox{\plotpoint}}
\put(834,471){\usebox{\plotpoint}}
\put(833,470){\usebox{\plotpoint}}
\put(832,469){\usebox{\plotpoint}}
\put(831,468){\usebox{\plotpoint}}
\put(830,467){\usebox{\plotpoint}}
\put(829,466){\usebox{\plotpoint}}
\put(828,465){\usebox{\plotpoint}}
\put(827,464){\usebox{\plotpoint}}
\put(826,463){\usebox{\plotpoint}}
\put(825,462){\usebox{\plotpoint}}
\put(824,461){\usebox{\plotpoint}}
\put(823,460){\usebox{\plotpoint}}
\put(822,459){\usebox{\plotpoint}}
\put(821,458){\usebox{\plotpoint}}
\put(819,457){\usebox{\plotpoint}}
\put(818,456){\usebox{\plotpoint}}
\put(817,455){\usebox{\plotpoint}}
\put(816,454){\usebox{\plotpoint}}
\put(815,453){\usebox{\plotpoint}}
\put(814,452){\usebox{\plotpoint}}
\put(813,451){\usebox{\plotpoint}}
\put(812,450){\usebox{\plotpoint}}
\put(811,449){\usebox{\plotpoint}}
\put(810,448){\usebox{\plotpoint}}
\put(809,447){\usebox{\plotpoint}}
\put(808,446){\usebox{\plotpoint}}
\put(807,445){\usebox{\plotpoint}}
\put(806,444){\usebox{\plotpoint}}
\put(805,443){\usebox{\plotpoint}}
\put(804,442){\usebox{\plotpoint}}
\put(803,441){\usebox{\plotpoint}}
\put(802,440){\usebox{\plotpoint}}
\put(801,439){\usebox{\plotpoint}}
\put(800,438){\usebox{\plotpoint}}
\put(799,437){\usebox{\plotpoint}}
\put(798,436){\usebox{\plotpoint}}
\put(797,435){\usebox{\plotpoint}}
\put(796,434){\usebox{\plotpoint}}
\put(795,433){\usebox{\plotpoint}}
\put(794,432){\usebox{\plotpoint}}
\put(793,431){\usebox{\plotpoint}}
\put(792,430){\usebox{\plotpoint}}
\put(791,429){\usebox{\plotpoint}}
\put(791,424){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(790,421){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(789,418){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(788,415){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(787,411){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(786,408){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(785,405){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(784,402){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(783,398){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(782,395){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(781,392){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(780,389){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(779,385){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(778,382){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(777,379){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(776,376){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(775,372){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(774,369){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(773,366){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(772,363){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(771,359){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(770,356){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(769,353){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(768,350){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(767,346){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(766,343){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(765,340){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(764,337){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(763,333){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(762,330){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(761,327){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(760,324){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(759,321){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(758,317){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(757,314){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(756,311){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(755,308){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(754,304){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(753,301){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(752,298){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(751,295){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(750,291){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(749,288){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(748,285){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(747,282){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(746,278){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(745,275){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(744,272){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(743,269){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(742,265){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(741,262){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(740,259){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(739,256){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(738,252){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(737,249){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(736,246){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(735,243){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(734,240){\rule[-0.175pt]{0.350pt}{0.781pt}}
\put(323,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,419){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,485){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,540){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,598){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,667){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,844){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,889){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,932){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,973){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,1015){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,1056){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,1015){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,973){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,932){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,889){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,844){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,667){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,598){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,540){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,485){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,428){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(323,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(323,240){\rule[-0.175pt]{98.769pt}{0.350pt}}
\end{picture}
\begin{picture}(1500,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{0.2}}
\put(1416,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,397){\makebox(0,0)[r]{0.4}}
\put(1416,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.6}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{0.8}}
\put(1416,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{1}}
\put(1416,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,876){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,876){\makebox(0,0)[r]{1.2}}
\put(1416,876){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,996){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,996){\makebox(0,0)[r]{1.4}}
\put(1416,996){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.5}}
\put(498,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1}}
\put(733,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.5}}
\put(967,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){2}}
\put(1202,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2.5}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{$F_b/F_a$}}}
\put(850,68){\makebox(0,0){$\eta$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(311,251){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(358,308){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,332){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(452,391){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,421){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(545,493){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(592,517){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(639,570){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,613){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,757){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
